Self-adjusting Advertisement of Cache Indicators with Bandwidth Constraints

Cache advertisements reduce the access cost by allowing users to skip the cache when it does not contain their datum. Such advertisements are used in multiple networked domains such as 5G networks, wide area networks, and information-centric networking. The selection of an advertisement strategy exposes a trade-off between the access cost and bandwidth consumption. Still, existing works mostly apply a trial-and-error approach for selecting the best strategy, as the rigorous foundations required for optimizing such decisions is lacking. Our work shows that the desired advertisement policy depends on numerous parameters such as the cache policy, the workload, the cache size, and the available bandwidth. In particular, we show that there is no ideal single configuration. Therefore, we design an adaptive, self-adjusting algorithm that periodically selects an advertisement policy. Our algorithm does not require any prior information about the cache policy, cache size, or workload, and does not require any apriori configuration. Through extensive simulations, using several state-of-the-art cache policies, and real workloads, we show that our approach attains a similar cost to that of the best static configuration (which is only identified in retrospect) in each case.

==> Figs/FnFpByUpdateInterval.tex <==
% \documentclass[10pt, conference, letterpaper]{IEEEtran}
% \usepackage{xcolor}
% \usepackage{pgfplotstable}
% \usepackage{pgfplots}
% \usepackage{tikz}
% \usetikzlibrary{patterns,calc}
% \usepgfplotslibrary{units, groupplots}
% \pgfplotsset{compat=1.15}

% \usepackage{lipsum}  
 
% \begin{document}

% \begin{figure}[ht]
    \begin{tikzpicture}
        log bases x={2},
        log bases y={10},
        \begin{groupplot}[
            group style=
                {
                columns=2,
                xlabels at=edge bottom,
                ylabels at=edge left,
                horizontal sep=0.07\columnwidth,
                group name=plots
                },
        % 	\begin{axis}[
    		width  = 0.55*\columnwidth,
     		height = 0.4*\columnwidth,
    		xmode = log,
    		ymode = log,
    		xmin = 2,
     		xmax = 8192,
    %  		xtick = {2, 4, 8, 16, 32, 64, 128, 256, 512, 1024, 2048, 4096, 8192},
     		xtick = {2, 16, 128, 1024, 8192},
    %  		xticklabels = {2,,,16,,,128,,,1k,,,8k},
     		xticklabels = {2,16,128,1K,8K},
     		ymin = 0.0001,
     		ymax = 0.3,
     		ytick = {0.0001,0.001,0.01,0.1},
     		minor tick style={draw=none},
      		yticklabels = {$10^{-4}$,$10^{-3}$,$10^{-2}$, $10^{-1}$},
      		% yticklabels style = {font=\footnotesize},
            ymajorgrids = true,
            ylabel = {Ratio},
     		ylabel near ticks,
    		legend style = {at={(-0.1,1.65)},anchor=north,legend columns=-1,font=\footnotesize},
    		xlabel = {Update interval (\#requests)}, 
    		xlabel near ticks,
    	    label style={font=\footnotesize},
    	    tick label style={font=\footnotesize},
    	]
        	
        \nextgroupplot[
            title = False negative,
            title style ={
                font=\footnotesize,
                yshift = -2pt
                },
     		]
            \addplot[color=black, 	mark=triangle, width = \plotwidth] coordinates {
            (1.0000, 0.0001)(2.0000, 0.0001)(4.0000, 0.0002)(8.0000, 0.0007)(16.0000, 0.0046)(32.0000, 0.0131)(64.0000, 0.0228)(128.0000, 0.0311)(256.0000, 0.0396)(512.0000, 0.0495)(1024.0000, 0.0622)(2048.0000, 0.0781)(4096.0000, 0.0973)(8192.0000, 0.1139)
            };
            
            \addplot[color=red, 	 	mark=o, 				width = \plotwidth] coordinates {
            (1.0000, 0.0001)(2.0000, 0.0001)(4.0000, 0.0002)(8.0000, 0.0010)(16.0000, 0.0065)(32.0000, 0.0184)(64.0000, 0.0320)(128.0000, 0.0438)(256.0000, 0.0558)(512.0000, 0.0697)(1024.0000, 0.0877)(2048.0000, 0.1101)(4096.0000, 0.1367)(8192.0000, 0.1598)
            };
            
            \addplot[color=blue,  	mark=x, 				width = \plotwidth] coordinates {
            (1.0000, 0.0001)(2.0000, 0.0001)(4.0000, 0.0002)(8.0000, 0.0011)(16.0000, 0.0075)(32.0000, 0.0211)(64.0000, 0.0368)(128.0000, 0.0502)(256.0000, 0.0641)(512.0000, 0.0800)(1024.0000, 0.1006)(2048.0000, 0.1262)(4096.0000, 0.1568)(8192.0000, 0.1830)
            };
            
            \addplot[color=purple, mark=+, 				width = \plotwidth] coordinates {
            (1.0000, 0.0001)(2.0000, 0.0002)(4.0000, 0.0003)(8.0000, 0.0012)(16.0000, 0.0077)(32.0000, 0.0216)(64.0000, 0.0376)(128.0000, 0.0513)(256.0000, 0.0655)(512.0000, 0.0818)(1024.0000, 0.1028)(2048.0000, 0.1289)(4096.0000, 0.1602)(8192.0000, 0.1869)
            };

        
        \nextgroupplot[
            title = False positive,
            title style ={
                font=\footnotesize,
                yshift = -2pt,
                },
            % ylabel = False Positive,
    %  		ylabel near ticks,
      		yticklabels = \empty
      	]
            \addplot[color=black, 	mark=triangle, width = \plotwidth] coordinates {
            (1.0000, 0.2656)(2.0000, 0.2656)(4.0000, 0.2656)(8.0000, 0.2656)(16.0000, 0.2656)(32.0000, 0.2656)(64.0000, 0.2656)(128.0000, 0.2657)(256.0000, 0.2658)(512.0000, 0.2660)(1024.0000, 0.2664)(2048.0000, 0.2673)(4096.0000, 0.2690)(8192.0000, 0.2723)
            };\addlegendentry {2-BPE}
            
            \addplot[color=red, 	 	mark=o, 				width = \plotwidth] coordinates {
            (1.0000, 0.0991)(2.0000, 0.0991)(4.0000, 0.0991)(8.0000, 0.0991)(16.0000, 0.0991)(32.0000, 0.0991)(64.0000, 0.0992)(128.0000, 0.0993)(256.0000, 0.0994)(512.0000, 0.0997)(1024.0000, 0.1003)(2048.0000, 0.1015)(4096.0000, 0.1039)(8192.0000, 0.1084)
            };\addlegendentry {4-BPE}
            
            \addplot[color=blue,  	mark=x, 				width = \plotwidth] coordinates {
            (1.0000, 0.0146)(2.0000, 0.0146)(4.0000, 0.0146)(8.0000, 0.0146)(16.0000, 0.0146)(32.0000, 0.0147)(64.0000, 0.0147)(128.0000, 0.0148)(256.0000, 0.0150)(512.0000, 0.0153)(1024.0000, 0.0160)(2048.0000, 0.0174)(4096.0000, 0.0203)(8192.0000, 0.0256)
            };\addlegendentry {8-BPE}
            
            \addplot[color=purple, mark=+, 				width = \plotwidth] coordinates {
            (1.0000, 0.0003)(2.0000, 0.0003)(4.0000, 0.0003)(8.0000, 0.0003)(16.0000, 0.0003)(32.0000, 0.0003)(64.0000, 0.0004)(128.0000, 0.0005)(256.0000, 0.0007)(512.0000, 0.0011)(1024.0000, 0.0018)(2048.0000, 0.0032)(4096.0000, 0.0061)(8192.0000, 0.0116)
            };\addlegendentry {16-BPE}
        \end{groupplot}3 
    \end{tikzpicture}

%     \caption{
%     Impact of the update interval on the false positive probability and false negative probability. C16K Lru Scarab}

%     \label{fig:uInterval_vs_Fp_Fn}
% \end{figure}

% \lipsum[1-20]
 
 
% \end{document}


% \begin{figure*}[ht]
%     \subfloat [\label{fig:uInterval_vs_Fn}] { 
%         \begin{tikzpicture}
%             log bases x={2},
%             log bases y={10},
%         	\begin{axis}[
%         		width  = \plotwidth,
%          		height = \plotheight,
%         		xmode = log,
%         		ymode = log,
%         		xmin = 2,
%          		xmax = 8192,
%         %  		xtick = {2, 4, 8, 16, 32, 64, 128, 256, 512, 1024, 2048, 4096, 8192},
%          		xtick = {2, 16, 128, 1024, 8192},
%         %  		xticklabels = {2,,,16,,,128,,,1k,,,8k},
%          		xticklabels = {2,16,128,1K,8K},
%          		ytick = {0.001,0.01,0.1},
%          		minor tick style={draw=none},
%           		yticklabels = {0.001, 0.01, 0.1},
%         		legend style = {at={(0.5,1.23)},anchor=north,legend columns=-1,font=\footnotesize},
%         		ylabel = False Negative,
%          		ylabel near ticks,
%         		xlabel = {Update Interval [\# of Requests]}, 
%         		xlabel near ticks,
%         	    label style={font=\footnotesize},
%         	    tick label style={font=\footnotesize},
%         	]
        	
% \addplot[color=black, 	mark=triangle, width = \plotwidth] coordinates {
% (1.0000, 0.0010)(2.0000, 0.0012)(4.0000, 0.0017)(8.0000, 0.0026)(16.0000, 0.0044)(32.0000, 0.0075)(64.0000, 0.0115)(128.0000, 0.0164)(256.0000, 0.0224)(512.0000, 0.0295)(1024.0000, 0.0374)(2048.0000, 0.0457)(4096.0000, 0.0538)(8192.0000, 0.0625)
% };\addlegendentry {bpe = 2}

% \addplot[color=red, 	 	mark=o, 				width = \plotwidth] coordinates {
% (1.0000, 0.0015)(2.0000, 0.0017)(4.0000, 0.0024)(8.0000, 0.0037)(16.0000, 0.0063)(32.0000, 0.0106)(64.0000, 0.0163)(128.0000, 0.0232)(256.0000, 0.0316)(512.0000, 0.0416)(1024.0000, 0.0526)(2048.0000, 0.0642)(4096.0000, 0.0754)(8192.0000, 0.0873)
% };\addlegendentry {bpe = 4}

% \addplot[color=blue,  	mark=x, 				width = \plotwidth] coordinates {
% (1.0000, 0.0017)(2.0000, 0.0020)(4.0000, 0.0027)(8.0000, 0.0042)(16.0000, 0.0072)(32.0000, 0.0121)(64.0000, 0.0186)(128.0000, 0.0266)(256.0000, 0.0362)(512.0000, 0.0476)(1024.0000, 0.0603)(2048.0000, 0.0736)(4096.0000, 0.0865)(8192.0000, 0.1000)
% };\addlegendentry {bpe = 8}

% \addplot[color=purple, mark=+, 				width = \plotwidth] coordinates {
% (1.0000, 0.0017)(2.0000, 0.0020)(4.0000, 0.0028)(8.0000, 0.0043)(16.0000, 0.0073)(32.0000, 0.0124)(64.0000, 0.0190)(128.0000, 0.0272)(256.0000, 0.0370)(512.0000, 0.0486)(1024.0000, 0.0616)(2048.0000, 0.0752)(4096.0000, 0.0884)(8192.0000, 0.1022)
% };\addlegendentry {bpe = 16}
%         	        \end{axis}
%         \end{tikzpicture}
%     }
%     \subfloat [[\label{fig:uInterval_vs_Fp}] { 
%         \begin{tikzpicture}
%         	\begin{axis}[
%         		width  = \plotwidth,
%          		height = \plotheight,
%         		xmode = log,
%         		ymode = log,
%         		xmin = 2,
%          		xmax = 8192,
%          		xtick = {2, 4, 8, 16, 32, 64, 128, 256, 512, 1024, 2048, 4096, 8192},
%          		xticklabels = {2,,,16,,,128,,,1k,,,8k},
%          		ytick = {0.001,0.01,0.1},
%          		minor tick style={draw=none},
%           		yticklabels = {0.001, 0.01, 0.1},
%          		legend style = {at={(0.5,1.23)},anchor=north,legend columns=-1,font=\footnotesize},
%         		ylabel = False Positive,
%          		ylabel near ticks,
%         		xlabel = {Update Interval [\# of Requests]}, 
%         		xlabel near ticks,
%         	    label style={font=\footnotesize},
%         	    tick label style={font=\footnotesize},
%         	]
        	
% \addplot[color=black, 	mark=triangle, width = \plotwidth] coordinates {
% (1.0000, 0.1473)(2.0000, 0.1473)(4.0000, 0.1473)(8.0000, 0.1473)(16.0000, 0.1473)(32.0000, 0.1473)(64.0000, 0.1473)(128.0000, 0.1474)(256.0000, 0.1475)(512.0000, 0.1476)(1024.0000, 0.1481)(2048.0000, 0.1489)(4096.0000, 0.1505)(8192.0000, 0.1534)
% };\addlegendentry {bpe = 2}

% \addplot[color=red, 	 	mark=o, 				width = \plotwidth] coordinates {
% (1.0000, 0.0548)(2.0000, 0.0548)(4.0000, 0.0548)(8.0000, 0.0548)(16.0000, 0.0548)(32.0000, 0.0548)(64.0000, 0.0549)(128.0000, 0.0549)(256.0000, 0.0551)(512.0000, 0.0554)(1024.0000, 0.0560)(2048.0000, 0.0572)(4096.0000, 0.0594)(8192.0000, 0.0635)
% };\addlegendentry {bpe = 4}

% \addplot[color=blue,  	mark=x, 				width = \plotwidth] coordinates {
% (1.0000, 0.0080)(2.0000, 0.0080)(4.0000, 0.0080)(8.0000, 0.0081)(16.0000, 0.0081)(32.0000, 0.0081)(64.0000, 0.0081)(128.0000, 0.0082)(256.0000, 0.0084)(512.0000, 0.0087)(1024.0000, 0.0094)(2048.0000, 0.0107)(4096.0000, 0.0134)(8192.0000, 0.0181)
% };\addlegendentry {bpe = 8}

% \addplot[color=purple, mark=+, width = \plotwidth] coordinates {
% (1.0000, 0.0002)(2.0000, 0.0002)(4.0000, 0.0002)(8.0000, 0.0002)(16.0000, 0.0002)(32.0000, 0.0002)(64.0000, 0.0003)(128.0000, 0.0004)(256.0000, 0.0005)(512.0000, 0.0009)(1024.0000, 0.0015)(2048.0000, 0.0029)(4096.0000, 0.0056)(8192.0000, 0.0105)
% };\addlegendentry {bpe = 16}


%         	        \end{axis}
%         \end{tikzpicture}
%     }
%     \caption{
% \label{fig:uInterval_vs_Fp_Fn}
% Impact of the update interval on the false positive probability and false negative probability. C16K Lru Scarab
% }
%  \end{figure*}

==> cachesizeplot.tex <==
% % \documentclass[10pt, conference, letterpaper]{IEEEtran}
% % \usepackage{xcolor}
% % \usepackage{pgfplotstable}
% % \usepackage{pgfplots}
% % \usepackage{tikz}
% % \usetikzlibrary{patterns,calc}
% % \usepgfplotslibrary{groupplots}
% % \pgfplotsset{compat=1.15}



% \definecolor{cyan!50}{HTML}{B7B5E4}%{B7B5E4}
% \definecolor{color2}{HTML}{FFBCA5}%{847979}
% \definecolor{color3}{HTML}{F9F871}%{000000}
% \definecolor{black}{HTML}{000000}%{78290F}
% \definecolor{magenta}{HTML}{847979}%{78290F}
% \newcommand{\markerone}{*}
% \newcommand{\markeronesize}{2pt}
% \newcommand{\markertwo}{square}
% \newcommand{\markertwosize}{3pt}

% USAGE:
% \cachesizeplot{FILENAME}
% assumes a file FILENAME containing:
% policy  4KAlg   4KBM    4KCF    16KAlg  16KBM   16KCF   64KAlg  64KBM   64KCF
% LRU     1.00    1.20    1.30    1.00    1.40    1.50    1.00    1.60    1.60
% W-tLFU  1.50    1.70    1.60    1.30    1.20    1.40    1.10    1.50    1.70
% FRD     1.60    1.50    1.80    1.30    1.50    1.70    1.20    1.50    1.70
% Hyper   1.60    1.80    1.70    1.40    1.60    1.90    1.50    1.70    1.70% NOTE:
% Alg: our algorithm (bar)
% BM: Static Clairvoyant Benchmark
% CF: Cache first policy
% Note: missing values can be replaced by NaN

\newcommand{\markerone}{*}
\newcommand{\markeronesize}{2pt}
\newcommand{\markertwo}{square}
\newcommand{\markertwosize}{3pt}

\newcommand{\cachesizeplot}[8]{
%
\begin{tikzpicture}
\begin{groupplot}[
    group style=
        {
        group size=3 by 4,
        xlabels at=edge bottom,
        ylabels at=edge left,
        horizontal sep=0.02\textwidth,
        vertical sep=0.06\textwidth,
        group name=plots,
        },
    major x tick style = transparent,
    ymajorgrids = true,
    width=0.5\columnwidth,
    ytick={1,1.5,2,2.5,3,3.5,4},
    yticklabel style={
        text width=0.035\textwidth,
        align=right,
        inner xsep=0pt,
        xshift=-0.014\textwidth
        },
    ylabel=cost,
    symbolic x coords={LRU,W-tLFU,FRD,Hyper},
    xticklabels={LRU,W-tLFU,FRD,Hyper},
    xticklabel style={
        font=\footnotesize,
        align=center,
        rotate=45,
        yshift=0.012\textwidth
        },
    xtick=data,
    ymin = 0.95,
    ymax= 4,
    legend style={
        legend columns=-1,
        at={(-0.645,1.6)},
        anchor=north,
        /tikz/every even column/.append style={column sep=0.3cm},
        },
    ]

% x       4KAlg   4KBM    4KCF    16KAlg  16KBM   16KCF   64KAlg  64KBM   64KCF
% LRU     1.00    1.20    NaN     1.00    1.40    1.50    1.00    1.60    NaN
% W-tLFU  1.50    1.70    1.60    1.30    1.20    1.40    1.10    1.50    1.70
% FRD     1.60    1.50    1.80    1.30    1.50    NaN     1.20    1.50    1.70
% Hyper   1.60    1.80    1.70    1.40    1.60    NaN     1.50    1.70    1.70

\nextgroupplot[title=$4K$, ylabel={#1 $|$ cost}]
        \addplot[ybar=3pt,fill=cyan!50] table [ybar,x=policy,y=4KAlg]{#2};
        \addplot[only marks,mark=\markerone,mark size=\markeronesize,magenta] table [x=policy,y=4KBM]{#2};
        \addplot[only marks,mark=\markertwo,mark size=\markertwosize,black] table [x=policy,y=4KCF]{#2};
\nextgroupplot[title=$16K$,yticklabels=\empty]
        \addplot[ybar=3pt,fill=cyan!50] table [ybar,x=policy,y=16KAlg]{#2};
        \addplot[only marks,mark=\markerone,mark size=\markeronesize,magenta] table [x=policy,y=16KBM]{#2};
        \addplot[only marks,mark=\markertwo,mark size=\markertwosize,black] table [x=policy,y=16KCF]{#2};
\nextgroupplot[title=$64K$,yticklabels=\empty]
        \addplot[
            ybar=3pt,
            fill=cyan!50,
            ybar legend,
            legend image code/.code={%
               \draw (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
            },
        ] table [ybar,x=policy,y=64KAlg]{#2};
        \addplot[only marks,mark=\markerone,mark size=\markeronesize,magenta] table [x=policy,y=64KBM]{#2};
        \addplot[only marks,mark=\markertwo,mark size=\markertwosize,black] table [x=policy,y=64KCF]{#2};

\legend{\alg,SC,CF}

\nextgroupplot[ylabel={#3 $|$ cost}]
        \addplot[ybar=3pt,fill=cyan!50] table [ybar,x=policy,y=4KAlg]{#4};
        \addplot[only marks,mark=\markerone,mark size=\markeronesize,magenta] table [x=policy,y=4KBM]{#4};
        \addplot[only marks,mark=\markertwo,mark size=\markertwosize,black] table [x=policy,y=4KCF]{#4};
\nextgroupplot[yticklabels=\empty]
        \addplot[ybar=3pt,fill=cyan!50] table [ybar,x=policy,y=16KAlg]{#4};
        \addplot[only marks,mark=\markerone,mark size=\markeronesize,magenta] table [x=policy,y=16KBM]{#4};
        \addplot[only marks,mark=\markertwo,mark size=\markertwosize,black] table [x=policy,y=16KCF]{#4};
\nextgroupplot[yticklabels=\empty]
        \addplot[
            ybar=3pt,
            fill=cyan!50,
            ybar legend,
            legend image code/.code={%
               \draw (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
            },
        ] table [ybar,x=policy,y=64KAlg]{#4};
        \addplot[only marks,mark=\markerone,mark size=\markeronesize,magenta] table [x=policy,y=64KBM]{#4};
        \addplot[only marks,mark=\markertwo,mark size=\markertwosize,black] table [x=policy,y=64KCF]{#4};

\nextgroupplot[ylabel={#5 $|$ cost}]
        \addplot[ybar=3pt,fill=cyan!50] table [ybar,x=policy,y=4KAlg]{#6};
        \addplot[only marks,mark=\markerone,mark size=\markeronesize,magenta] table [x=policy,y=4KBM]{#6};
        \addplot[only marks,mark=\markertwo,mark size=\markertwosize,black] table [x=policy,y=4KCF]{#6};
\nextgroupplot[yticklabels=\empty]
        \addplot[ybar=3pt,fill=cyan!50] table [ybar,x=policy,y=16KAlg]{#6};
        \addplot[only marks,mark=\markerone,mark size=\markeronesize,magenta] table [x=policy,y=16KBM]{#6};
        \addplot[only marks,mark=\markertwo,mark size=\markertwosize,black] table [x=policy,y=16KCF]{#6};
\nextgroupplot[yticklabels=\empty]
        \addplot[
            ybar=3pt,
            fill=cyan!50,
            ybar legend,
            legend image code/.code={%
               \draw (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
            },
        ] table [ybar,x=policy,y=64KAlg]{#6};
        \addplot[only marks,mark=\markerone,mark size=\markeronesize,magenta] table [x=policy,y=64KBM]{#6};
        \addplot[only marks,mark=\markertwo,mark size=\markertwosize,black] table [x=policy,y=64KCF]{#6};

\nextgroupplot[ylabel={#7 $|$ cost}]
        \addplot[ybar=3pt,fill=cyan!50] table [ybar,x=policy,y=4KAlg]{#8};
        \addplot[only marks,mark=\markerone,mark size=\markeronesize,magenta] table [x=policy,y=4KBM]{#8};
        \addplot[only marks,mark=\markertwo,mark size=\markertwosize,black] table [x=policy,y=4KCF]{#8};
\nextgroupplot[yticklabels=\empty]
        \addplot[ybar=3pt,fill=cyan!50] table [ybar,x=policy,y=16KAlg]{#8};
        \addplot[only marks,mark=\markerone,mark size=\markeronesize,magenta] table [x=policy,y=16KBM]{#8};
        \addplot[only marks,mark=\markertwo,mark size=\markertwosize,black] table [x=policy,y=16KCF]{#8};
\nextgroupplot[yticklabels=\empty]
        \addplot[
            ybar=3pt,
            fill=cyan!50,
            ybar legend,
            legend image code/.code={%
               \draw (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
            },
        ] table [ybar,x=policy,y=64KAlg]{#8};
        \addplot[only marks,mark=\markerone,mark size=\markeronesize,magenta] table [x=policy,y=64KBM]{#8};
        \addplot[only marks,mark=\markertwo,mark size=\markertwosize,black] table [x=policy,y=64KCF]{#8};

\end{groupplot}
\end{tikzpicture}
} % end of \newcommand{\cachesizeplot}[1]

% \begin{document}

% \scalebox{0.8}{\cachesizeplot{Scarab}{fig_test4.dat}{F1}{fig_test4.dat}{F2}{fig_test4.dat}{P8}{fig_test4.dat}}
% \pagebreak
% \scalebox{0.8}{\cachesizeplot{Scarab}{fig_test4.dat}{F1}{fig_test4.dat}{F2}{fig_test4.dat}{P8}{fig_test4.dat}}

% \end{document}


==> confdiffplot.tex <==
% \documentclass[10pt, conference, letterpaper]{IEEEtran}
% \usepackage{xcolor}
% \usepackage{pgfplotstable}
% \usepackage{pgfplots}
% \usepackage{tikz}
% \usetikzlibrary{patterns,calc}
% \usepgfplotslibrary{groupplots}
% % \pgfplotsset{compat=1.15}


% USAGE:
% \confdiffplot{FILENAME.dat}{COMPARISON_CRITERIA}{CANDIDATE1}{CANDIDATE2}{ymin}{ymax}{ylabel}
% EXAMPLE:
% \scalebox{.7}{\confdiffplot{motivation_fig_change_trace.dat}{W}{scarab}{P3}{1.5}{3.3}{cost $|$ LRU, 16K}}
% Produce 2 groups bar chart, with 2 bars per group
% assumes a file FILENAME.dat containing the following data, where lines (in order) correspond to different configurations
% configuration conf1     conf2
% y1            2         3
% y2            3         2
\newcommand{\confdiffplot}[9]{
% format the legend

\pgfplotsset{
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
      \draw[##1,/tikz/.cd,yshift=-1em]
        (0cm,0cm) rectangle (12pt,1.8em);},
  },
}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        width  = 0.5*\columnwidth,
        height = 0.5*\columnwidth,
        major x tick style = transparent,
        enlarge x limits=0.5,
        % bar width = 0.02*\columnwidth,
        ymajorgrids = true,
        ylabel = {#7},
        ylabel shift = -2pt,
        symbolic x coords={
            y1,
            y2,
        },
        xticklabels={
            #3,
            #4,
        },
        % xticklabel style={
        %     rotate=45,
        %     yshift=7pt,
        %     xshift=7pt
        % },
        xtick=data,
        % enlarge y limits=false,
        % enlarge x limits=0.3,
        % enlargelimits=0.2,
        % enlarge x limits={abs=1},
        ymin = #5,
        ymax= #6,
        legend style={
            font=\footnotesize,
            at={(-0.43,1.4)},
            anchor=north west,
            legend columns=2,
            cells={align=left},
            % minimum width=1.4cm,
            % column sep=0.1cm,
        },
        % legend image code/.code={%
        %   \draw[##1,/tikz/.cd,yshift=-1em]
        %     (0cm,0cm) rectangle (12pt,1.8em);},
        % },
        % extra description/.code={
        %     \node[
        %         draw,
        %         text depth=0pt,
        %         at={(0.0,-0.15)},
        %         anchor=north west,
        %         text width=0.5*\columnwidth-2pt,
        %         inner sep=2pt,
        %         outer sep=0pt,
        %     ] {
        %         % Some TeX/LaTeX construct which constructs
        %         % the legend:
        %         \hbox to \linewidth{%
        %             \ref{A} Legend a \hfill \ref{B} Legend b \hfill
        %         }%
        %     };
        % },        
    ]
    \addplot[
        fill=magenta!90,
        postaction={pattern=horizontal lines}
        ]
        table [y=conf1]   {#1};
    % \label{A}
    \addlegendentry{conf$_{#2}^1$\\#8};
    \addplot[
        fill=cyan!10,
        postaction={pattern=crosshatch}
        ]
        table [y=conf2]   {#1};
    % \label{A}
    \addlegendentry{conf$_{#2}^2$\\#9};
    % \legend{
    %     conf$_{#2}^1$\\,
    %     conf$_{#2}^2$,
    % },
    \end{axis}
    
\end{tikzpicture}
} % end \newcommand{\confdiffplot}[1]

% ============================================================
% ============================================================
% ============================================================

% \begin{document}

% \confdiffplot{motivation_fig_test.dat}{W}{Scarab}{P3}
    
% \end{document}


==> fig_test_concat.tex <==
% \documentclass[10pt, conference, letterpaper]{IEEEtran}
% \usepackage{xcolor}
% \usepackage{pgfplotstable}
% \usepackage{pgfplots}
% \usepackage{tikz}
% \usetikzlibrary{patterns,calc}
% \usepgfplotslibrary{groupplots}
% % \pgfplotsset{compat=1.15}

% % Define bar chart colors
% %
% % \definecolor{color1}{HTML}{2F97C1}
% % \definecolor{color2}{HTML}{1CCAD8}
% % \definecolor{color3}{HTML}{15E6CD}
% % \definecolor{color4}{HTML}{0CF574}

% \definecolor{color1}{HTML}{B7B5E4}
% \definecolor{color2}{HTML}{847979}
% \definecolor{color3}{HTML}{000000}
% % \definecolor{color4}{HTML}{78290F}
%  \newcommand{\markerone}{*}
% \newcommand{\markeronesize}{2pt}
% \newcommand{\markertwo}{square}
% \newcommand{\markertwosize}{3pt}

% \newcommand{\xmin}{0}
% \newcommand{\xmax}{40000000}

% \begin{document}

\newcommand{\shadeconcatplot}[1]
{
\begin{pgfonlayer}{background}
\addplot[fill=cyan!50,draw=none, domain=0:5561702] {#1} \closedcycle;
\addplot[fill=cyan!20,draw=none, domain=5561703:19444443] {#1} \closedcycle;
\addplot[fill=cyan!50,draw=none, domain=19444444:25006145] {#1} \closedcycle;
\addplot[fill=cyan!20,draw=none, domain=25006146:38888886] {#1} \closedcycle;
\end{pgfonlayer}
}

\pgfdeclarelayer{background}% determine background layer
\pgfsetlayers{background,main}% order of layers

\begin{tikzpicture}
    \begin{groupplot}[
        group style=
            {
            columns=1,
            rows=4,
            xlabels at=edge bottom,
            ylabels at=edge left,
            vertical sep=0.03\textwidth,
            group name=plots,
            },
        height = 0.4\columnwidth,
        width =  0.98\columnwidth,
        % major x tick style = transparent,
        ymajorgrids = true,
        xmin   = 0,
        xmax   = 38888886,
        xtick = {0, 5000000, 10000000, 15000000, 20000000, 25000000, 30000000, 35000000, 40000000},
        xticklabels = {0, 5, 10, 15, 20, 25, 30, 35},
        % this removes the 10^7 from the x-axis
        scaled x ticks=base 10:-0,
        xticklabel style = {font=\footnotesize,},
        xlabel = {time [M requests]},
        xlabel style ={
            font=\footnotesize,
        },
        ylabel near ticks,
        ylabel style ={
            font=\footnotesize,
            text width=2cm,
            align=center,
        },
        yticklabel style = {font=\footnotesize,},
        ]
        
    \nextgroupplot[
        ytick = {40000, 80000, 120000, 160000, 200000, 240000},
        yticklabels = {40, 80, 120, 160, 200, 240},
        ymin = 39000,
        ymax = 240000,
        scaled y ticks=base 10:-0,
        ylabel = {indicator size [Kb]},
        ]
%F1:     5561702 requests
%F2:    13,882741 requests		
        \shadeconcatplot{240000}
        \addplot[
            color=black,
            % mark=triangle,
            line width = 0.3mm,
        ] coordinates {
(160000, 40000)(320000, 53240)(480000, 53240)(640000, 53240)(800000, 48400)(960000, 40000)(1120000, 40000)(1280000, 88612)(1440000, 47432)(1600000, 53230)(1760000, 41571)(1920000, 40733)(2080000, 40000)(2240000, 45669)(2400000, 50325)(2560000, 47527)(2720000, 40078)(2880000, 43039)(3040000, 43676)(3200000, 41379)(3360000, 40000)(3520000, 40000)(3680000, 40000)(3840000, 41184)(4000000, 42503)(4160000, 43197)(4320000, 40027)(4480000, 40000)(4640000, 45664)(4800000, 46956)(4960000, 46712)(5120000, 43625)(5280000, 44600)(5440000, 45694)(5600000, 40000)(5760000, 40000)(5920000, 64420)(6080000, 70862)(6240000, 70862)(6400000, 70862)(6560000, 64420)(6720000, 64420)(6880000, 53240)(7040000, 64420)(7200000, 64420)(7360000, 58564)(7520000, 53240)(7680000, 58564)(7840000, 58564)(8000000, 58564)(8160000, 53240)(8320000, 64420)(8480000, 77948)(8640000, 58564)(8800000, 85743)(8960000, 70862)(9120000, 64420)(9280000, 85743)(9440000, 64420)(9600000, 70862)(9760000, 53240)(9920000, 58564)(10080000, 58564)(10240000, 70862)(10400000, 70862)(10560000, 77948)(10720000, 114124)(10880000, 64420)(11040000, 58564)(11200000, 70862)(11360000, 64420)(11520000, 70862)(11680000, 70862)(11840000, 77948)(12000000, 77948)(12160000, 77948)(12320000, 70862)(12480000, 70862)(12640000, 64420)(12800000, 103749)(12960000, 77948)(13120000, 70862)(13280000, 58564)(13440000, 58564)(13600000, 53240)(13760000, 53240)(13920000, 64420)(14080000, 70862)(14240000, 103749)(14400000, 85743)(14560000, 58564)(14720000, 70862)(14880000, 64420)(15040000, 64420)(15200000, 58564)(15360000, 77948)(15520000, 94317)(15680000, 70862)(15840000, 53240)(16000000, 64420)(16160000, 58564)(16320000, 58564)(16480000, 58564)(16640000, 64420)(16800000, 64420)(16960000, 77948)(17120000, 70862)(17280000, 70862)(17440000, 53240)(17600000, 77948)(17760000, 64420)(17920000, 64420)(18080000, 58564)(18240000, 40000)(18400000, 40000)(18560000, 182252)(18720000, 182845)(18880000, 66783)(19040000, 128478)(19200000, 88435)(19360000, 139777)(19520000, 92965)(19680000, 40701)(19840000, 48400)(20000000, 53240)(20160000, 53240)(20320000, 48400)(20480000, 40000)(20640000, 40000)(20800000, 69443)(20960000, 46054)(21120000, 51244)(21280000, 40387)(21440000, 40000)(21600000, 42499)(21760000, 47904)(21920000, 51476)(22080000, 41461)(22240000, 40003)(22400000, 50221)(22560000, 41176)(22720000, 40710)(22880000, 40000)(23040000, 40000)(23200000, 40000)(23360000, 46075)(23520000, 41938)(23680000, 40499)(23840000, 40832)(24000000, 43266)(24160000, 44457)(24320000, 43449)(24480000, 48238)(24640000, 45761)(24800000, 43701)(24960000, 40959)(25120000, 40000)(25280000, 47365)(25440000, 61636)(25600000, 58759)(25760000, 58003)(25920000, 49595)(26080000, 70862)(26240000, 58564)(26400000, 53240)(26560000, 77948)(26720000, 58564)(26880000, 53240)(27040000, 64420)(27200000, 58564)(27360000, 53240)(27520000, 58564)(27680000, 58564)(27840000, 64420)(28000000, 70862)(28160000, 64420)(28320000, 77948)(28480000, 70862)(28640000, 85743)(28800000, 70862)(28960000, 70862)(29120000, 70862)(29280000, 53240)(29440000, 64420)(29600000, 58564)(29760000, 64420)(29920000, 77948)(30080000, 85743)(30240000, 77948)(30400000, 64420)(30560000, 64420)(30720000, 70862)(30880000, 64420)(31040000, 77948)(31200000, 70862)(31360000, 70862)(31520000, 77948)(31680000, 77948)(31840000, 77948)(32000000, 70862)(32160000, 70862)(32320000, 103749)(32480000, 70862)(32640000, 64420)(32800000, 53240)(32960000, 58564)(33120000, 53240)(33280000, 58564)(33440000, 64420)(33600000, 77948)(33760000, 114124)(33920000, 64420)(34080000, 64420)(34240000, 70862)(34400000, 58564)(34560000, 58564)(34720000, 70862)(34880000, 85743)(35040000, 77948)(35200000, 64420)(35360000, 58564)(35520000, 64420)(35680000, 58564)(35840000, 58564)(36000000, 64420)(36160000, 58564)(36320000, 64420)(36480000, 85743)(36640000, 64420)(36800000, 58564)(36960000, 58564)(37120000, 64420)(37280000, 64420)(37440000, 70862)(37600000, 44000)(37760000, 40000)(37920000, 40000)(38080000, 223951)(38240000, 129224)(38400000, 88686)(38560000, 98447)(38720000, 99589)(38880000, 126992)
            };
            % \addlegendentry{\alg}

    \nextgroupplot[
        ytick = {0, 2000, 4000, 6000, 8000, 10000, 12000},
        yticklabels = {0, 2, 4, 6, 8, 10, 12},
        ymax = 12000,
        ymin = -100,
        scaled y ticks=base 10:-0,
        ylabel = {update interval [K requests]},
        ]
        \shadeconcatplot{12000}
        \addplot[
            color=red,
            % mark=triangle,
            line width = 0.3mm,
        ] coordinates {
(160000, 2000)(320000, 10)(480000, 10)(640000, 10)(800000, 10)(960000, 10)(1120000, 2000)(1280000, 4430)(1440000, 2371)(1600000, 2661)(1760000, 2078)(1920000, 2036)(2080000, 2000)(2240000, 2283)(2400000, 2516)(2560000, 2376)(2720000, 2003)(2880000, 2151)(3040000, 2183)(3200000, 2068)(3360000, 2000)(3520000, 2000)(3680000, 2000)(3840000, 2059)(4000000, 2125)(4160000, 2159)(4320000, 2001)(4480000, 2000)(4640000, 2283)(4800000, 2347)(4960000, 2335)(5120000, 2181)(5280000, 2230)(5440000, 2284)(5600000, 2000)(5760000, 2000)(5920000, 10)(6080000, 10)(6240000, 10)(6400000, 10)(6560000, 10)(6720000, 10)(6880000, 10)(7040000, 10)(7200000, 10)(7360000, 10)(7520000, 10)(7680000, 10)(7840000, 10)(8000000, 10)(8160000, 10)(8320000, 10)(8480000, 10)(8640000, 10)(8800000, 10)(8960000, 10)(9120000, 10)(9280000, 10)(9440000, 10)(9600000, 10)(9760000, 10)(9920000, 10)(10080000, 10)(10240000, 10)(10400000, 10)(10560000, 10)(10720000, 10)(10880000, 10)(11040000, 10)(11200000, 10)(11360000, 10)(11520000, 10)(11680000, 10)(11840000, 10)(12000000, 10)(12160000, 10)(12320000, 10)(12480000, 10)(12640000, 10)(12800000, 10)(12960000, 10)(13120000, 10)(13280000, 10)(13440000, 10)(13600000, 10)(13760000, 10)(13920000, 10)(14080000, 10)(14240000, 10)(14400000, 10)(14560000, 10)(14720000, 10)(14880000, 10)(15040000, 10)(15200000, 10)(15360000, 10)(15520000, 10)(15680000, 10)(15840000, 10)(16000000, 10)(16160000, 10)(16320000, 10)(16480000, 10)(16640000, 10)(16800000, 10)(16960000, 10)(17120000, 10)(17280000, 10)(17440000, 10)(17600000, 10)(17760000, 10)(17920000, 10)(18080000, 10)(18240000, 10)(18400000, 2000)(18560000, 9112)(18720000, 9142)(18880000, 3339)(19040000, 6423)(19200000, 4421)(19360000, 6988)(19520000, 4648)(19680000, 2035)(19840000, 10)(20000000, 10)(20160000, 10)(20320000, 10)(20480000, 10)(20640000, 2000)(20800000, 3472)(20960000, 2302)(21120000, 2562)(21280000, 2019)(21440000, 2000)(21600000, 2124)(21760000, 2395)(21920000, 2573)(22080000, 2073)(22240000, 2000)(22400000, 2511)(22560000, 2058)(22720000, 2035)(22880000, 2000)(23040000, 2000)(23200000, 2000)(23360000, 2303)(23520000, 2096)(23680000, 2024)(23840000, 2041)(24000000, 2163)(24160000, 2222)(24320000, 2172)(24480000, 2411)(24640000, 2288)(24800000, 2185)(24960000, 2047)(25120000, 2000)(25280000, 2368)(25440000, 3081)(25600000, 2937)(25760000, 2900)(25920000, 2479)(26080000, 10)(26240000, 10)(26400000, 10)(26560000, 10)(26720000, 10)(26880000, 10)(27040000, 10)(27200000, 10)(27360000, 10)(27520000, 10)(27680000, 10)(27840000, 10)(28000000, 10)(28160000, 10)(28320000, 10)(28480000, 10)(28640000, 10)(28800000, 10)(28960000, 10)(29120000, 10)(29280000, 10)(29440000, 10)(29600000, 10)(29760000, 10)(29920000, 10)(30080000, 10)(30240000, 10)(30400000, 10)(30560000, 10)(30720000, 10)(30880000, 10)(31040000, 10)(31200000, 10)(31360000, 10)(31520000, 10)(31680000, 10)(31840000, 10)(32000000, 10)(32160000, 10)(32320000, 10)(32480000, 10)(32640000, 10)(32800000, 10)(32960000, 10)(33120000, 10)(33280000, 10)(33440000, 10)(33600000, 10)(33760000, 10)(33920000, 10)(34080000, 10)(34240000, 10)(34400000, 10)(34560000, 10)(34720000, 10)(34880000, 10)(35040000, 10)(35200000, 10)(35360000, 10)(35520000, 10)(35680000, 10)(35840000, 10)(36000000, 10)(36160000, 10)(36320000, 10)(36480000, 10)(36640000, 10)(36800000, 10)(36960000, 10)(37120000, 10)(37280000, 10)(37440000, 10)(37600000, 10)(37760000, 10)(37920000, 2000)(38080000, 11197)(38240000, 6461)(38400000, 4434)(38560000, 4922)(38720000, 4979)(38880000, 6349)
            };
            % \addlegendentry{\alg}

    \nextgroupplot[
        ytick = {0.1, 0.4, 0.7, 1, 1.3, 1.6, 1.9},
        yticklabels = {0.1, 0.4, 0.7, 1, 1.3, 1.6, 1.9},
        ymin=0,
        ymax=2,
        scaled y ticks=base 10:-0,
        ylabel = {utilization [$BW/B$]},
        ]
        \shadeconcatplot{2}
        \addplot[
            color=magenta,
            % mark=triangle,
            line width = 0.3mm,
        ] coordinates {
(160000, 0.77)(320000, 1.01)(480000, 1.02)(640000, 1.14)(800000, 1.20)(960000, 1.29)(1120000, 0.97)(1280000, 1.00)(1440000, 0.93)(1600000, 0.96)(1760000, 0.82)(1920000, 0.84)(2080000, 0.80)(2240000, 0.97)(2400000, 0.94)(2560000, 0.92)(2720000, 0.91)(2880000, 0.88)(3040000, 0.90)(3200000, 0.87)(3360000, 0.85)(3520000, 0.93)(3680000, 0.90)(3840000, 0.84)(4000000, 0.82)(4160000, 0.88)(4320000, 0.90)(4480000, 0.85)(4640000, 0.96)(4800000, 0.95)(4960000, 0.88)(5120000, 0.90)(5280000, 0.84)(5440000, 0.78)(5600000, 0.72)(5760000, 0.60)(5920000, 0.86)(6080000, 0.96)(6240000, 0.96)(6400000, 1.12)(6560000, 0.98)(6720000, 1.17)(6880000, 0.85)(7040000, 0.98)(7200000, 1.11)(7360000, 1.07)(7520000, 0.87)(7680000, 0.98)(7840000, 1.04)(8000000, 1.07)(8160000, 0.82)(8320000, 0.77)(8480000, 1.33)(8640000, 0.68)(8800000, 1.26)(8960000, 1.10)(9120000, 0.70)(9280000, 1.33)(9440000, 0.86)(9600000, 1.30)(9760000, 0.92)(9920000, 1.00)(10080000, 0.85)(10240000, 1.05)(10400000, 0.94)(10560000, 0.69)(10720000, 1.92)(10880000, 1.08)(11040000, 0.78)(11200000, 1.09)(11360000, 0.86)(11520000, 1.00)(11680000, 0.93)(11840000, 1.01)(12000000, 0.97)(12160000, 1.06)(12320000, 0.99)(12480000, 1.06)(12640000, 0.59)(12800000, 1.39)(12960000, 1.14)(13120000, 1.21)(13280000, 1.04)(13440000, 1.14)(13600000, 0.98)(13760000, 0.80)(13920000, 0.91)(14080000, 0.68)(14240000, 1.18)(14400000, 1.47)(14560000, 0.84)(14720000, 1.12)(14880000, 1.00)(15040000, 1.06)(15200000, 0.76)(15360000, 0.84)(15520000, 1.29)(15680000, 1.30)(15840000, 0.77)(16000000, 1.07)(16160000, 1.03)(16320000, 0.99)(16480000, 0.87)(16640000, 1.05)(16800000, 0.83)(16960000, 1.11)(17120000, 0.96)(17280000, 1.36)(17440000, 0.68)(17600000, 1.28)(17760000, 0.97)(17920000, 1.09)(18080000, 1.68)(18240000, 1.30)(18400000, 0.99)(18560000, 0.97)(18720000, 0.97)(18880000, 1.00)(19040000, 1.00)(19200000, 0.99)(19360000, 1.00)(19520000, 0.99)(19680000, 0.81)(19840000, 0.95)(20000000, 1.03)(20160000, 1.15)(20320000, 1.43)(20480000, 1.32)(20640000, 0.96)(20800000, 0.99)(20960000, 0.93)(21120000, 0.89)(21280000, 0.85)(21440000, 0.79)(21600000, 0.92)(21760000, 0.97)(21920000, 0.93)(22080000, 0.91)(22240000, 0.91)(22400000, 0.93)(22560000, 0.87)(22720000, 0.86)(22880000, 0.89)(23040000, 0.93)(23200000, 0.89)(23360000, 0.85)(23520000, 0.83)(23680000, 0.88)(23840000, 0.90)(24000000, 0.90)(24160000, 0.92)(24320000, 0.92)(24480000, 0.92)(24640000, 0.84)(24800000, 0.86)(24960000, 0.73)(25120000, 0.64)(25280000, 0.66)(25440000, 0.70)(25600000, 0.78)(25760000, 0.79)(25920000, 0.69)(26080000, 1.21)(26240000, 1.13)(26400000, 0.67)(26560000, 1.37)(26720000, 1.11)(26880000, 0.85)(27040000, 1.07)(27200000, 1.08)(27360000, 0.88)(27520000, 0.99)(27680000, 0.88)(27840000, 0.91)(28000000, 1.06)(28160000, 0.85)(28320000, 1.14)(28480000, 0.84)(28640000, 1.24)(28800000, 1.03)(28960000, 1.03)(29120000, 1.43)(29280000, 0.80)(29440000, 1.06)(29600000, 0.90)(29760000, 0.81)(29920000, 0.94)(30080000, 1.10)(30240000, 1.26)(30400000, 0.96)(30560000, 0.90)(30720000, 1.07)(30880000, 0.83)(31040000, 1.08)(31200000, 0.96)(31360000, 0.89)(31520000, 1.05)(31680000, 0.98)(31840000, 1.09)(32000000, 1.01)(32160000, 0.69)(32320000, 1.54)(32480000, 1.09)(32640000, 1.18)(32800000, 0.87)(32960000, 1.15)(33120000, 0.87)(33280000, 0.94)(33440000, 0.81)(33600000, 0.65)(33760000, 1.83)(33920000, 0.97)(34080000, 0.86)(34240000, 1.19)(34400000, 1.01)(34560000, 0.80)(34720000, 0.84)(34880000, 1.07)(35040000, 1.22)(35200000, 1.13)(35360000, 0.93)(35520000, 1.06)(35680000, 1.02)(35840000, 0.88)(36000000, 1.09)(36160000, 0.93)(36320000, 0.76)(36480000, 1.30)(36640000, 1.08)(36800000, 0.98)(36960000, 0.89)(37120000, 1.03)(37280000, 0.93)(37440000, 1.62)(37600000, 1.30)(37760000, 1.33)(37920000, 0.99)(38080000, 0.98)(38240000, 1.01)(38400000, 1.00)(38560000, 1.02)(38720000, 1.00)(38880000, 0.99) };

    \nextgroupplot[
        ytick = {0, 0.2, 0.4, 0.6, 0.8, 1},
        yticklabels = {0, 0.2, 0.4, 0.6, 0.8, 1},
        ymin=0,
        ymax=1,
        scaled y ticks=base 10:-0,
        ylabel = {hit ratio},
        ]
        \shadeconcatplot{1}
        \addplot[
            color=blue,
            line width = 0.3mm,
        ] coordinates {
(160000, 0.42)(320000, 0.44)(480000, 0.42)(640000, 0.35)(800000, 0.28)(960000, 0.11)(1120000, 0.14)(1280000, 0.24)(1440000, 0.33)(1600000, 0.37)(1760000, 0.42)(1920000, 0.40)(2080000, 0.42)(2240000, 0.30)(2400000, 0.31)(2560000, 0.35)(2720000, 0.33)(2880000, 0.37)(3040000, 0.34)(3200000, 0.38)(3360000, 0.38)(3520000, 0.32)(3680000, 0.35)(3840000, 0.40)(4000000, 0.42)(4160000, 0.39)(4320000, 0.35)(4480000, 0.36)(4640000, 0.29)(4800000, 0.31)(4960000, 0.39)(5120000, 0.35)(5280000, 0.39)(5440000, 0.47)(5600000, 0.48)(5760000, 0.57)(5920000, 0.63)(6080000, 0.64)(6240000, 0.63)(6400000, 0.57)(6560000, 0.58)(6720000, 0.49)(6880000, 0.53)(7040000, 0.58)(7200000, 0.51)(7360000, 0.50)(7520000, 0.51)(7680000, 0.55)(7840000, 0.51)(8000000, 0.49)(8160000, 0.54)(8320000, 0.67)(8480000, 0.52)(8640000, 0.69)(8800000, 0.62)(8960000, 0.58)(9120000, 0.70)(9280000, 0.59)(9440000, 0.63)(9600000, 0.51)(9760000, 0.48)(9920000, 0.54)(10080000, 0.60)(10240000, 0.60)(10400000, 0.64)(10560000, 0.76)(10720000, 0.55)(10880000, 0.53)(11040000, 0.64)(11200000, 0.59)(11360000, 0.63)(11520000, 0.62)(11680000, 0.64)(11840000, 0.64)(12000000, 0.65)(12160000, 0.62)(12320000, 0.63)(12480000, 0.59)(12640000, 0.75)(12800000, 0.63)(12960000, 0.60)(13120000, 0.54)(13280000, 0.52)(13440000, 0.46)(13600000, 0.45)(13760000, 0.55)(13920000, 0.61)(14080000, 0.75)(14240000, 0.69)(14400000, 0.55)(14560000, 0.61)(14720000, 0.58)(14880000, 0.57)(15040000, 0.54)(15200000, 0.65)(15360000, 0.70)(15520000, 0.63)(15680000, 0.51)(15840000, 0.57)(16000000, 0.54)(16160000, 0.52)(16320000, 0.53)(16480000, 0.59)(16640000, 0.55)(16800000, 0.63)(16960000, 0.60)(17120000, 0.64)(17280000, 0.48)(17440000, 0.62)(17600000, 0.54)(17760000, 0.58)(17920000, 0.52)(18080000, 0.21)(18240000, 0.10)(18400000, 0.08)(18560000, 0.04)(18720000, 0.07)(18880000, 0.10)(19040000, 0.23)(19200000, 0.12)(19360000, 0.10)(19520000, 0.32)(19680000, 0.43)(19840000, 0.44)(20000000, 0.42)(20160000, 0.35)(20320000, 0.14)(20480000, 0.09)(20640000, 0.19)(20800000, 0.30)(20960000, 0.34)(21120000, 0.43)(21280000, 0.38)(21440000, 0.43)(21600000, 0.34)(21760000, 0.31)(21920000, 0.34)(22080000, 0.34)(22240000, 0.32)(22400000, 0.35)(22560000, 0.36)(22720000, 0.39)(22880000, 0.35)(23040000, 0.33)(23200000, 0.35)(23360000, 0.43)(23520000, 0.41)(23680000, 0.37)(23840000, 0.34)(24000000, 0.33)(24160000, 0.34)(24320000, 0.31)(24480000, 0.35)(24640000, 0.42)(24800000, 0.38)(24960000, 0.48)(25120000, 0.54)(25280000, 0.58)(25440000, 0.66)(25600000, 0.61)(25760000, 0.60)(25920000, 0.58)(26080000, 0.54)(26240000, 0.47)(26400000, 0.63)(26560000, 0.51)(26720000, 0.48)(26880000, 0.53)(27040000, 0.54)(27200000, 0.50)(27360000, 0.51)(27520000, 0.54)(27680000, 0.59)(27840000, 0.61)(28000000, 0.60)(28160000, 0.63)(28320000, 0.59)(28480000, 0.68)(28640000, 0.62)(28800000, 0.61)(28960000, 0.60)(29120000, 0.45)(29280000, 0.55)(29440000, 0.54)(29600000, 0.58)(29760000, 0.66)(29920000, 0.67)(30080000, 0.67)(30240000, 0.55)(30400000, 0.59)(30560000, 0.60)(30720000, 0.60)(30880000, 0.65)(31040000, 0.62)(31200000, 0.64)(31360000, 0.66)(31520000, 0.63)(31680000, 0.65)(31840000, 0.60)(32000000, 0.62)(32160000, 0.73)(32320000, 0.59)(32480000, 0.59)(32640000, 0.49)(32800000, 0.51)(32960000, 0.46)(33120000, 0.51)(33280000, 0.57)(33440000, 0.66)(33600000, 0.77)(33760000, 0.57)(33920000, 0.58)(34080000, 0.62)(34240000, 0.55)(34400000, 0.53)(34560000, 0.62)(34720000, 0.68)(34880000, 0.68)(35040000, 0.56)(35200000, 0.51)(35360000, 0.57)(35520000, 0.55)(35680000, 0.53)(35840000, 0.58)(36000000, 0.53)(36160000, 0.57)(36320000, 0.67)(36480000, 0.61)(36640000, 0.53)(36800000, 0.55)(36960000, 0.58)(37120000, 0.56)(37280000, 0.59)(37440000, 0.38)(37600000, 0.17)(37760000, 0.09)(37920000, 0.04)(38080000, 0.06)(38240000, 0.07)(38400000, 0.20)(38560000, 0.21)(38720000, 0.07)(38880000, 0.15)
            };

    \end{groupplot}
\end{tikzpicture}

% \end{document}


%  Traces lenghts:
%F1:     5,561702 requests
%F2:    13,882741 requests		

%reqCnt = 160000, FP cnt = 24993, FN cnt = 13783, FP/FN = 1.81, indSize = 40000, uInterval = 2000, util = 0.77, hit ratio = 0.42
%Lambert
%reqCnt = 320000, FP cnt = 18379, FN cnt = 77, FP/FN = 238.69, indSize = 53240, uInterval = 10, util = 1.01, hit ratio = 0.44
%Lambert
%reqCnt = 480000, FP cnt = 19240, FN cnt = 384, FP/FN = 50.10, indSize = 53240, uInterval = 10, util = 1.02, hit ratio = 0.42
%Lambert
%reqCnt = 640000, FP cnt = 21340, FN cnt = 4996, FP/FN = 4.27, indSize = 53240, uInterval = 10, util = 1.14, hit ratio = 0.35
%Lambert
%reqCnt = 800000, FP cnt = 27055, FN cnt = 773, FP/FN = 35.00, indSize = 48400, uInterval = 10, util = 1.20, hit ratio = 0.28
%Lambert
%reqCnt = 960000, FP cnt = 43587, FN cnt = 1524, FP/FN = 28.60, indSize = 40000, uInterval = 10, util = 1.29, hit ratio = 0.11
%Jumping out of delta mode
%reqCnt = 1120000, FP cnt = 41842, FN cnt = 4263, FP/FN = 9.82, indSize = 40000, uInterval = 2000, util = 0.97, hit ratio = 0.14
%Full indicator mode. full updates cnt = 72, delta cnt = 8
%reqCnt = 1280000, FP cnt = 9174, FN cnt = 16009, FP/FN = 0.57, indSize = 88612, uInterval = 4430, util = 1.00, hit ratio = 0.24
%Full indicator mode. full updates cnt = 36, delta cnt = 0
%reqCnt = 1440000, FP cnt = 26118, FN cnt = 10369, FP/FN = 2.52, indSize = 47432, uInterval = 2371, util = 0.93, hit ratio = 0.33
%Full indicator mode. full updates cnt = 43, delta cnt = 25
%reqCnt = 1600000, FP cnt = 21529, FN cnt = 17649, FP/FN = 1.22, indSize = 53230, uInterval = 2661, util = 0.96, hit ratio = 0.37
%Full indicator mode. full updates cnt = 43, delta cnt = 17
%reqCnt = 1760000, FP cnt = 27239, FN cnt = 14185, FP/FN = 1.92, indSize = 41571, uInterval = 2078, util = 0.82, hit ratio = 0.42
%Full indicator mode. full updates cnt = 18, delta cnt = 59
%reqCnt = 1920000, FP cnt = 28342, FN cnt = 16624, FP/FN = 1.70, indSize = 40733, uInterval = 2036, util = 0.84, hit ratio = 0.40
%Full indicator mode. full updates cnt = 11, delta cnt = 68
%reqCnt = 2080000, FP cnt = 28733, FN cnt = 11021, FP/FN = 2.61, indSize = 40000, uInterval = 2000, util = 0.80, hit ratio = 0.42
%Full indicator mode. full updates cnt = 10, delta cnt = 70
%reqCnt = 2240000, FP cnt = 28485, FN cnt = 11729, FP/FN = 2.43, indSize = 45669, uInterval = 2283, util = 0.97, hit ratio = 0.30
%Full indicator mode. full updates cnt = 55, delta cnt = 15
%reqCnt = 2400000, FP cnt = 24679, FN cnt = 13835, FP/FN = 1.78, indSize = 50325, uInterval = 2516, util = 0.94, hit ratio = 0.31
%Full indicator mode. full updates cnt = 53, delta cnt = 10
%reqCnt = 2560000, FP cnt = 25433, FN cnt = 17882, FP/FN = 1.42, indSize = 47527, uInterval = 2376, util = 0.92, hit ratio = 0.35
%Full indicator mode. full updates cnt = 48, delta cnt = 19
%reqCnt = 2720000, FP cnt = 32593, FN cnt = 14131, FP/FN = 2.31, indSize = 40078, uInterval = 2003, util = 0.91, hit ratio = 0.33
%Full indicator mode. full updates cnt = 33, delta cnt = 46
%reqCnt = 2880000, FP cnt = 28286, FN cnt = 13733, FP/FN = 2.06, indSize = 43039, uInterval = 2151, util = 0.88, hit ratio = 0.37
%Full indicator mode. full updates cnt = 26, delta cnt = 48
%reqCnt = 3040000, FP cnt = 28854, FN cnt = 16073, FP/FN = 1.80, indSize = 43676, uInterval = 2183, util = 0.90, hit ratio = 0.34
%Full indicator mode. full updates cnt = 43, delta cnt = 30
%reqCnt = 3200000, FP cnt = 29024, FN cnt = 16635, FP/FN = 1.74, indSize = 41379, uInterval = 2068, util = 0.87, hit ratio = 0.38
%Full indicator mode. full updates cnt = 16, delta cnt = 61
%reqCnt = 3360000, FP cnt = 30140, FN cnt = 16395, FP/FN = 1.84, indSize = 40000, uInterval = 2000, util = 0.85, hit ratio = 0.38
%Full indicator mode. full updates cnt = 8, delta cnt = 72
%reqCnt = 3520000, FP cnt = 33075, FN cnt = 16820, FP/FN = 1.97, indSize = 40000, uInterval = 2000, util = 0.93, hit ratio = 0.32
%Full indicator mode. full updates cnt = 30, delta cnt = 50
%reqCnt = 3680000, FP cnt = 31629, FN cnt = 14918, FP/FN = 2.12, indSize = 40000, uInterval = 2000, util = 0.90, hit ratio = 0.35
%Full indicator mode. full updates cnt = 18, delta cnt = 62
%reqCnt = 3840000, FP cnt = 28038, FN cnt = 13162, FP/FN = 2.13, indSize = 41184, uInterval = 2059, util = 0.84, hit ratio = 0.40
%Full indicator mode. full updates cnt = 16, delta cnt = 61
%reqCnt = 4000000, FP cnt = 26416, FN cnt = 12787, FP/FN = 2.07, indSize = 42503, uInterval = 2125, util = 0.82, hit ratio = 0.42
%Full indicator mode. full updates cnt = 26, delta cnt = 49
%reqCnt = 4160000, FP cnt = 27229, FN cnt = 15856, FP/FN = 1.72, indSize = 43197, uInterval = 2159, util = 0.88, hit ratio = 0.39
%Full indicator mode. full updates cnt = 21, delta cnt = 53
%reqCnt = 4320000, FP cnt = 31895, FN cnt = 15990, FP/FN = 1.99, indSize = 40027, uInterval = 2001, util = 0.90, hit ratio = 0.35
%Full indicator mode. full updates cnt = 18, delta cnt = 62
%reqCnt = 4480000, FP cnt = 31193, FN cnt = 11967, FP/FN = 2.61, indSize = 40000, uInterval = 2000, util = 0.85, hit ratio = 0.36
%Full indicator mode. full updates cnt = 26, delta cnt = 54
%reqCnt = 4640000, FP cnt = 29333, FN cnt = 13870, FP/FN = 2.11, indSize = 45664, uInterval = 2283, util = 0.96, hit ratio = 0.29
%Full indicator mode. full updates cnt = 47, delta cnt = 23
%reqCnt = 4800000, FP cnt = 26992, FN cnt = 13637, FP/FN = 1.98, indSize = 46956, uInterval = 2347, util = 0.95, hit ratio = 0.31
%Full indicator mode. full updates cnt = 44, delta cnt = 25
%reqCnt = 4960000, FP cnt = 24150, FN cnt = 13844, FP/FN = 1.74, indSize = 46712, uInterval = 2335, util = 0.88, hit ratio = 0.39
%Full indicator mode. full updates cnt = 37, delta cnt = 32
%reqCnt = 5120000, FP cnt = 28441, FN cnt = 13605, FP/FN = 2.09, indSize = 43625, uInterval = 2181, util = 0.90, hit ratio = 0.35
%Full indicator mode. full updates cnt = 41, delta cnt = 32
%reqCnt = 5280000, FP cnt = 25476, FN cnt = 12135, FP/FN = 2.10, indSize = 44600, uInterval = 2230, util = 0.84, hit ratio = 0.39
%Full indicator mode. full updates cnt = 33, delta cnt = 39
%reqCnt = 5440000, FP cnt = 21502, FN cnt = 18752, FP/FN = 1.15, indSize = 45694, uInterval = 2284, util = 0.78, hit ratio = 0.47
%Full indicator mode. full updates cnt = 18, delta cnt = 52
%reqCnt = 5600000, FP cnt = 25308, FN cnt = 13977, FP/FN = 1.81, indSize = 40000, uInterval = 2000, util = 0.72, hit ratio = 0.48
%Full indicator mode. full updates cnt = 14, delta cnt = 66
%reqCnt = 5760000, FP cnt = 21435, FN cnt = 4042, FP/FN = 5.30, indSize = 40000, uInterval = 2000, util = 0.60, hit ratio = 0.57
%Lambert
%reqCnt = 5920000, FP cnt = 8550, FN cnt = 17, FP/FN = 502.94, indSize = 64420, uInterval = 10, util = 0.86, hit ratio = 0.63
%Lambert
%reqCnt = 6080000, FP cnt = 6767, FN cnt = 6, FP/FN = 1127.83, indSize = 70862, uInterval = 10, util = 0.96, hit ratio = 0.64
%Lambert
%reqCnt = 6240000, FP cnt = 6889, FN cnt = 22, FP/FN = 313.14, indSize = 70862, uInterval = 10, util = 0.96, hit ratio = 0.63
%Lambert
%reqCnt = 6400000, FP cnt = 9170, FN cnt = 1378, FP/FN = 6.65, indSize = 70862, uInterval = 10, util = 1.12, hit ratio = 0.57
%Lambert
%reqCnt = 6560000, FP cnt = 9928, FN cnt = 19, FP/FN = 522.53, indSize = 64420, uInterval = 10, util = 0.98, hit ratio = 0.58
%Lambert
%reqCnt = 6720000, FP cnt = 13172, FN cnt = 2421, FP/FN = 5.44, indSize = 64420, uInterval = 10, util = 1.17, hit ratio = 0.49
%Lambert
%reqCnt = 6880000, FP cnt = 15367, FN cnt = 28, FP/FN = 548.82, indSize = 53240, uInterval = 10, util = 0.85, hit ratio = 0.53
%Lambert
%reqCnt = 7040000, FP cnt = 9810, FN cnt = 16, FP/FN = 613.13, indSize = 64420, uInterval = 10, util = 0.98, hit ratio = 0.58
%Lambert
%reqCnt = 7200000, FP cnt = 11710, FN cnt = 1985, FP/FN = 5.90, indSize = 64420, uInterval = 10, util = 1.11, hit ratio = 0.51
%Lambert
%reqCnt = 7360000, FP cnt = 14024, FN cnt = 1294, FP/FN = 10.84, indSize = 58564, uInterval = 10, util = 1.07, hit ratio = 0.50
%Lambert
%reqCnt = 7520000, FP cnt = 15986, FN cnt = 27, FP/FN = 592.07, indSize = 53240, uInterval = 10, util = 0.87, hit ratio = 0.51
%Lambert
%reqCnt = 7680000, FP cnt = 12689, FN cnt = 13, FP/FN = 976.08, indSize = 58564, uInterval = 10, util = 0.98, hit ratio = 0.55
%Lambert
%reqCnt = 7840000, FP cnt = 14056, FN cnt = 247, FP/FN = 56.91, indSize = 58564, uInterval = 10, util = 1.04, hit ratio = 0.51
%Lambert
%reqCnt = 8000000, FP cnt = 14456, FN cnt = 954, FP/FN = 15.15, indSize = 58564, uInterval = 10, util = 1.07, hit ratio = 0.49
%Lambert
%reqCnt = 8160000, FP cnt = 14963, FN cnt = 46, FP/FN = 325.28, indSize = 53240, uInterval = 10, util = 0.82, hit ratio = 0.54
%Lambert
%reqCnt = 8320000, FP cnt = 7663, FN cnt = 105, FP/FN = 72.98, indSize = 64420, uInterval = 10, util = 0.77, hit ratio = 0.67
%Lambert
%reqCnt = 8480000, FP cnt = 10422, FN cnt = 3872, FP/FN = 2.69, indSize = 77948, uInterval = 10, util = 1.33, hit ratio = 0.52
%Lambert
%reqCnt = 8640000, FP cnt = 8755, FN cnt = 66, FP/FN = 132.65, indSize = 58564, uInterval = 10, util = 0.68, hit ratio = 0.69
%Lambert
%reqCnt = 8800000, FP cnt = 6338, FN cnt = 6387, FP/FN = 0.99, indSize = 85743, uInterval = 10, util = 1.26, hit ratio = 0.62
%Lambert
%reqCnt = 8960000, FP cnt = 8167, FN cnt = 2541, FP/FN = 3.21, indSize = 70862, uInterval = 10, util = 1.10, hit ratio = 0.58
%Lambert
%reqCnt = 9120000, FP cnt = 7033, FN cnt = 54, FP/FN = 130.24, indSize = 64420, uInterval = 10, util = 0.70, hit ratio = 0.70
%Lambert
%reqCnt = 9280000, FP cnt = 7493, FN cnt = 4262, FP/FN = 1.76, indSize = 85743, uInterval = 10, util = 1.33, hit ratio = 0.59
%Lambert
%reqCnt = 9440000, FP cnt = 8631, FN cnt = 166, FP/FN = 51.99, indSize = 64420, uInterval = 10, util = 0.86, hit ratio = 0.63
%Lambert
%reqCnt = 9600000, FP cnt = 11007, FN cnt = 5832, FP/FN = 1.89, indSize = 70862, uInterval = 10, util = 1.30, hit ratio = 0.51
%Lambert
%reqCnt = 9760000, FP cnt = 16820, FN cnt = 18, FP/FN = 934.44, indSize = 53240, uInterval = 10, util = 0.92, hit ratio = 0.48
%Lambert
%reqCnt = 9920000, FP cnt = 13050, FN cnt = 22, FP/FN = 593.18, indSize = 58564, uInterval = 10, util = 1.00, hit ratio = 0.54
%Lambert
%reqCnt = 10080000, FP cnt = 11234, FN cnt = 18, FP/FN = 624.11, indSize = 58564, uInterval = 10, util = 0.85, hit ratio = 0.60
%Lambert
%reqCnt = 10240000, FP cnt = 7926, FN cnt = 264, FP/FN = 30.02, indSize = 70862, uInterval = 10, util = 1.05, hit ratio = 0.60
%Lambert
%reqCnt = 10400000, FP cnt = 7031, FN cnt = 2, FP/FN = 3515.50, indSize = 70862, uInterval = 10, util = 0.94, hit ratio = 0.64
%Lambert
%reqCnt = 10560000, FP cnt = 3804, FN cnt = 14, FP/FN = 271.71, indSize = 77948, uInterval = 10, util = 0.69, hit ratio = 0.76
%Lambert
%reqCnt = 10720000, FP cnt = 9303, FN cnt = 18557, FP/FN = 0.50, indSize = 114124, uInterval = 10, util = 1.92, hit ratio = 0.55
%Lambert
%reqCnt = 10880000, FP cnt = 11179, FN cnt = 982, FP/FN = 11.38, indSize = 64420, uInterval = 10, util = 1.08, hit ratio = 0.53
%Lambert
%reqCnt = 11040000, FP cnt = 10108, FN cnt = 11, FP/FN = 918.91, indSize = 58564, uInterval = 10, util = 0.78, hit ratio = 0.64
%Lambert
%reqCnt = 11200000, FP cnt = 8431, FN cnt = 1177, FP/FN = 7.16, indSize = 70862, uInterval = 10, util = 1.09, hit ratio = 0.59
%Lambert
%reqCnt = 11360000, FP cnt = 8503, FN cnt = 9, FP/FN = 944.78, indSize = 64420, uInterval = 10, util = 0.86, hit ratio = 0.63
%Lambert
%reqCnt = 11520000, FP cnt = 7054, FN cnt = 16, FP/FN = 440.88, indSize = 70862, uInterval = 10, util = 1.00, hit ratio = 0.62
%Lambert
%reqCnt = 11680000, FP cnt = 6777, FN cnt = 35, FP/FN = 193.63, indSize = 70862, uInterval = 10, util = 0.93, hit ratio = 0.64
%Lambert
%reqCnt = 11840000, FP cnt = 5708, FN cnt = 91, FP/FN = 62.73, indSize = 77948, uInterval = 10, util = 1.01, hit ratio = 0.64
%Lambert
%reqCnt = 12000000, FP cnt = 5520, FN cnt = 24, FP/FN = 230.00, indSize = 77948, uInterval = 10, util = 0.97, hit ratio = 0.65
%Lambert
%reqCnt = 12160000, FP cnt = 5988, FN cnt = 473, FP/FN = 12.66, indSize = 77948, uInterval = 10, util = 1.06, hit ratio = 0.62
%Lambert
%reqCnt = 12320000, FP cnt = 7033, FN cnt = 17, FP/FN = 413.71, indSize = 70862, uInterval = 10, util = 0.99, hit ratio = 0.63
%Lambert
%reqCnt = 12480000, FP cnt = 7835, FN cnt = 670, FP/FN = 11.69, indSize = 70862, uInterval = 10, util = 1.06, hit ratio = 0.59
%Lambert
%reqCnt = 12640000, FP cnt = 5674, FN cnt = 83, FP/FN = 68.36, indSize = 64420, uInterval = 10, util = 0.59, hit ratio = 0.75
%Lambert
%reqCnt = 12800000, FP cnt = 5546, FN cnt = 7159, FP/FN = 0.77, indSize = 103749, uInterval = 10, util = 1.39, hit ratio = 0.63
%Lambert
%reqCnt = 12960000, FP cnt = 6975, FN cnt = 2774, FP/FN = 2.51, indSize = 77948, uInterval = 10, util = 1.14, hit ratio = 0.60
%Lambert
%reqCnt = 13120000, FP cnt = 9564, FN cnt = 1727, FP/FN = 5.54, indSize = 70862, uInterval = 10, util = 1.21, hit ratio = 0.54
%Lambert
%reqCnt = 13280000, FP cnt = 13586, FN cnt = 229, FP/FN = 59.33, indSize = 58564, uInterval = 10, util = 1.04, hit ratio = 0.52
%Lambert
%reqCnt = 13440000, FP cnt = 17123, FN cnt = 1492, FP/FN = 11.48, indSize = 58564, uInterval = 10, util = 1.14, hit ratio = 0.46
%Lambert
%reqCnt = 13600000, FP cnt = 17911, FN cnt = 13, FP/FN = 1377.77, indSize = 53240, uInterval = 10, util = 0.98, hit ratio = 0.45
%Lambert
%reqCnt = 13760000, FP cnt = 14805, FN cnt = 32, FP/FN = 462.66, indSize = 53240, uInterval = 10, util = 0.80, hit ratio = 0.55
%Lambert
%reqCnt = 13920000, FP cnt = 8969, FN cnt = 17, FP/FN = 527.59, indSize = 64420, uInterval = 10, util = 0.91, hit ratio = 0.61
%Lambert
%reqCnt = 14080000, FP cnt = 4818, FN cnt = 20, FP/FN = 240.90, indSize = 70862, uInterval = 10, util = 0.68, hit ratio = 0.75
%Lambert
%reqCnt = 14240000, FP cnt = 3225, FN cnt = 1771, FP/FN = 1.82, indSize = 103749, uInterval = 10, util = 1.18, hit ratio = 0.69
%Lambert
%reqCnt = 14400000, FP cnt = 10540, FN cnt = 9194, FP/FN = 1.15, indSize = 85743, uInterval = 10, util = 1.47, hit ratio = 0.55
%Lambert
%reqCnt = 14560000, FP cnt = 10902, FN cnt = 20, FP/FN = 545.10, indSize = 58564, uInterval = 10, util = 0.84, hit ratio = 0.61
%Lambert
%reqCnt = 14720000, FP cnt = 8582, FN cnt = 1622, FP/FN = 5.29, indSize = 70862, uInterval = 10, util = 1.12, hit ratio = 0.58
%Lambert
%reqCnt = 14880000, FP cnt = 9987, FN cnt = 27, FP/FN = 369.89, indSize = 64420, uInterval = 10, util = 1.00, hit ratio = 0.57
%Lambert
%reqCnt = 15040000, FP cnt = 10623, FN cnt = 3039, FP/FN = 3.50, indSize = 64420, uInterval = 10, util = 1.06, hit ratio = 0.54
%Lambert
%reqCnt = 15200000, FP cnt = 9777, FN cnt = 55, FP/FN = 177.76, indSize = 58564, uInterval = 10, util = 0.76, hit ratio = 0.65
%Lambert
%reqCnt = 15360000, FP cnt = 4670, FN cnt = 101, FP/FN = 46.24, indSize = 77948, uInterval = 10, util = 0.84, hit ratio = 0.70
%Lambert
%reqCnt = 15520000, FP cnt = 4836, FN cnt = 6155, FP/FN = 0.79, indSize = 94317, uInterval = 10, util = 1.29, hit ratio = 0.63
%Lambert
%reqCnt = 15680000, FP cnt = 12395, FN cnt = 4145, FP/FN = 2.99, indSize = 70862, uInterval = 10, util = 1.30, hit ratio = 0.51
%Lambert
%reqCnt = 15840000, FP cnt = 14083, FN cnt = 36, FP/FN = 391.19, indSize = 53240, uInterval = 10, util = 0.77, hit ratio = 0.57
%Lambert
%reqCnt = 16000000, FP cnt = 10659, FN cnt = 560, FP/FN = 19.03, indSize = 64420, uInterval = 10, util = 1.07, hit ratio = 0.54
%Lambert
%reqCnt = 16160000, FP cnt = 13621, FN cnt = 209, FP/FN = 65.17, indSize = 58564, uInterval = 10, util = 1.03, hit ratio = 0.52
%Lambert
%reqCnt = 16320000, FP cnt = 13014, FN cnt = 16, FP/FN = 813.38, indSize = 58564, uInterval = 10, util = 0.99, hit ratio = 0.53
%Lambert
%reqCnt = 16480000, FP cnt = 11375, FN cnt = 22, FP/FN = 517.05, indSize = 58564, uInterval = 10, util = 0.87, hit ratio = 0.59
%Lambert
%reqCnt = 16640000, FP cnt = 10440, FN cnt = 2395, FP/FN = 4.36, indSize = 64420, uInterval = 10, util = 1.05, hit ratio = 0.55
%Lambert
%reqCnt = 16800000, FP cnt = 8447, FN cnt = 70, FP/FN = 120.67, indSize = 64420, uInterval = 10, util = 0.83, hit ratio = 0.63
%Lambert
%reqCnt = 16960000, FP cnt = 6705, FN cnt = 5017, FP/FN = 1.34, indSize = 77948, uInterval = 10, util = 1.11, hit ratio = 0.60
%Lambert
%reqCnt = 17120000, FP cnt = 6840, FN cnt = 46, FP/FN = 148.70, indSize = 70862, uInterval = 10, util = 0.96, hit ratio = 0.64
%Lambert
%reqCnt = 17280000, FP cnt = 11764, FN cnt = 9198, FP/FN = 1.28, indSize = 70862, uInterval = 10, util = 1.36, hit ratio = 0.48
%Lambert
%reqCnt = 17440000, FP cnt = 12108, FN cnt = 296, FP/FN = 40.91, indSize = 53240, uInterval = 10, util = 0.68, hit ratio = 0.62
%Lambert
%reqCnt = 17600000, FP cnt = 9554, FN cnt = 10728, FP/FN = 0.89, indSize = 77948, uInterval = 10, util = 1.28, hit ratio = 0.54
%Lambert
%reqCnt = 17760000, FP cnt = 9565, FN cnt = 68, FP/FN = 140.66, indSize = 64420, uInterval = 10, util = 0.97, hit ratio = 0.58
%Lambert
%reqCnt = 17920000, FP cnt = 11157, FN cnt = 102, FP/FN = 109.38, indSize = 64420, uInterval = 10, util = 1.09, hit ratio = 0.52
%Lambert
%reqCnt = 18080000, FP cnt = 24277, FN cnt = 10951, FP/FN = 2.22, indSize = 58564, uInterval = 10, util = 1.68, hit ratio = 0.21
%Lambert
%reqCnt = 18240000, FP cnt = 43850, FN cnt = 723, FP/FN = 60.65, indSize = 40000, uInterval = 10, util = 1.30, hit ratio = 0.10
%Jumping out of delta mode
%reqCnt = 18400000, FP cnt = 44883, FN cnt = 1081, FP/FN = 41.52, indSize = 40000, uInterval = 2000, util = 0.99, hit ratio = 0.08
%Full indicator mode. full updates cnt = 77, delta cnt = 3
%reqCnt = 18560000, FP cnt = 4477, FN cnt = 2224, FP/FN = 2.01, indSize = 182252, uInterval = 9112, util = 0.97, hit ratio = 0.04
%Full indicator mode. full updates cnt = 17, delta cnt = 0
%reqCnt = 18720000, FP cnt = 1401, FN cnt = 5251, FP/FN = 0.27, indSize = 182845, uInterval = 9142, util = 0.97, hit ratio = 0.07
%Full indicator mode. full updates cnt = 17, delta cnt = 0
%reqCnt = 18880000, FP cnt = 19512, FN cnt = 2636, FP/FN = 7.40, indSize = 66783, uInterval = 3339, util = 1.00, hit ratio = 0.10
%Full indicator mode. full updates cnt = 48, delta cnt = 0
%reqCnt = 19040000, FP cnt = 6168, FN cnt = 6509, FP/FN = 0.95, indSize = 128478, uInterval = 6423, util = 1.00, hit ratio = 0.23
%Full indicator mode. full updates cnt = 25, delta cnt = 0
%reqCnt = 19200000, FP cnt = 11142, FN cnt = 2230, FP/FN = 5.00, indSize = 88435, uInterval = 4421, util = 0.99, hit ratio = 0.12
%Full indicator mode. full updates cnt = 36, delta cnt = 0
%reqCnt = 19360000, FP cnt = 3645, FN cnt = 4120, FP/FN = 0.88, indSize = 139777, uInterval = 6988, util = 1.00, hit ratio = 0.10
%Full indicator mode. full updates cnt = 23, delta cnt = 0
%reqCnt = 19520000, FP cnt = 7718, FN cnt = 20132, FP/FN = 0.38, indSize = 92965, uInterval = 4648, util = 0.99, hit ratio = 0.32
%Full indicator mode. full updates cnt = 34, delta cnt = 0
%reqCnt = 19680000, FP cnt = 26866, FN cnt = 13296, FP/FN = 2.02, indSize = 40701, uInterval = 2035, util = 0.81, hit ratio = 0.43
%Lambert
%reqCnt = 19840000, FP cnt = 20997, FN cnt = 1, FP/FN = 20997.00, indSize = 48400, uInterval = 10, util = 0.95, hit ratio = 0.44
%Lambert
%reqCnt = 20000000, FP cnt = 19195, FN cnt = 82, FP/FN = 234.09, indSize = 53240, uInterval = 10, util = 1.03, hit ratio = 0.42
%Lambert
%reqCnt = 20160000, FP cnt = 21551, FN cnt = 837, FP/FN = 25.75, indSize = 53240, uInterval = 10, util = 1.15, hit ratio = 0.35
%Lambert
%reqCnt = 20320000, FP cnt = 33187, FN cnt = 2968, FP/FN = 11.18, indSize = 48400, uInterval = 10, util = 1.43, hit ratio = 0.14
%Lambert
%reqCnt = 20480000, FP cnt = 45048, FN cnt = 1437, FP/FN = 31.35, indSize = 40000, uInterval = 10, util = 1.32, hit ratio = 0.09
%Jumping out of delta mode
%reqCnt = 20640000, FP cnt = 39664, FN cnt = 6580, FP/FN = 6.03, indSize = 40000, uInterval = 2000, util = 0.96, hit ratio = 0.19
%Full indicator mode. full updates cnt = 65, delta cnt = 15
%reqCnt = 20800000, FP cnt = 14685, FN cnt = 16694, FP/FN = 0.88, indSize = 69443, uInterval = 3472, util = 0.99, hit ratio = 0.30
%Full indicator mode. full updates cnt = 45, delta cnt = 1
%reqCnt = 20960000, FP cnt = 27082, FN cnt = 10937, FP/FN = 2.48, indSize = 46054, uInterval = 2302, util = 0.93, hit ratio = 0.34
%Full indicator mode. full updates cnt = 35, delta cnt = 35
%reqCnt = 21120000, FP cnt = 20439, FN cnt = 16452, FP/FN = 1.24, indSize = 51244, uInterval = 2562, util = 0.89, hit ratio = 0.43
%Full indicator mode. full updates cnt = 31, delta cnt = 31
%reqCnt = 21280000, FP cnt = 29630, FN cnt = 16990, FP/FN = 1.74, indSize = 40387, uInterval = 2019, util = 0.85, hit ratio = 0.38
%Full indicator mode. full updates cnt = 23, delta cnt = 56
%reqCnt = 21440000, FP cnt = 28075, FN cnt = 12435, FP/FN = 2.26, indSize = 40000, uInterval = 2000, util = 0.79, hit ratio = 0.43
%Full indicator mode. full updates cnt = 8, delta cnt = 72
%reqCnt = 21600000, FP cnt = 29691, FN cnt = 11684, FP/FN = 2.54, indSize = 42499, uInterval = 2124, util = 0.92, hit ratio = 0.34
%Full indicator mode. full updates cnt = 35, delta cnt = 40
%reqCnt = 21760000, FP cnt = 26374, FN cnt = 11420, FP/FN = 2.31, indSize = 47904, uInterval = 2395, util = 0.97, hit ratio = 0.31
%Full indicator mode. full updates cnt = 52, delta cnt = 15
%reqCnt = 21920000, FP cnt = 22571, FN cnt = 17396, FP/FN = 1.30, indSize = 51476, uInterval = 2573, util = 0.93, hit ratio = 0.34
%Full indicator mode. full updates cnt = 48, delta cnt = 14
%reqCnt = 22080000, FP cnt = 30760, FN cnt = 16521, FP/FN = 1.86, indSize = 41461, uInterval = 2073, util = 0.91, hit ratio = 0.34
%Full indicator mode. full updates cnt = 30, delta cnt = 47
%reqCnt = 22240000, FP cnt = 33483, FN cnt = 10622, FP/FN = 3.15, indSize = 40003, uInterval = 2000, util = 0.91, hit ratio = 0.32
%Full indicator mode. full updates cnt = 39, delta cnt = 41
%reqCnt = 22400000, FP cnt = 23835, FN cnt = 17728, FP/FN = 1.34, indSize = 50221, uInterval = 2511, util = 0.93, hit ratio = 0.35
%Full indicator mode. full updates cnt = 45, delta cnt = 18
%reqCnt = 22560000, FP cnt = 29852, FN cnt = 15269, FP/FN = 1.96, indSize = 41176, uInterval = 2058, util = 0.87, hit ratio = 0.36
%Full indicator mode. full updates cnt = 33, delta cnt = 45
%reqCnt = 22720000, FP cnt = 29225, FN cnt = 17663, FP/FN = 1.65, indSize = 40710, uInterval = 2035, util = 0.86, hit ratio = 0.39
%Full indicator mode. full updates cnt = 12, delta cnt = 67
%reqCnt = 22880000, FP cnt = 31633, FN cnt = 16894, FP/FN = 1.87, indSize = 40000, uInterval = 2000, util = 0.89, hit ratio = 0.35
%Full indicator mode. full updates cnt = 21, delta cnt = 59
%reqCnt = 23040000, FP cnt = 32632, FN cnt = 17401, FP/FN = 1.88, indSize = 40000, uInterval = 2000, util = 0.93, hit ratio = 0.33
%Full indicator mode. full updates cnt = 23, delta cnt = 57
%reqCnt = 23200000, FP cnt = 31653, FN cnt = 11928, FP/FN = 2.65, indSize = 40000, uInterval = 2000, util = 0.89, hit ratio = 0.35
%Full indicator mode. full updates cnt = 26, delta cnt = 54
%reqCnt = 23360000, FP cnt = 23167, FN cnt = 13981, FP/FN = 1.66, indSize = 46075, uInterval = 2303, util = 0.85, hit ratio = 0.43
%Full indicator mode. full updates cnt = 21, delta cnt = 49
%reqCnt = 23520000, FP cnt = 27145, FN cnt = 14554, FP/FN = 1.87, indSize = 41938, uInterval = 2096, util = 0.83, hit ratio = 0.41
%Full indicator mode. full updates cnt = 19, delta cnt = 57
%reqCnt = 23680000, FP cnt = 30551, FN cnt = 15027, FP/FN = 2.03, indSize = 40499, uInterval = 2024, util = 0.88, hit ratio = 0.37
%Full indicator mode. full updates cnt = 20, delta cnt = 59
%reqCnt = 23840000, FP cnt = 31109, FN cnt = 13853, FP/FN = 2.25, indSize = 40832, uInterval = 2041, util = 0.90, hit ratio = 0.34
%Full indicator mode. full updates cnt = 31, delta cnt = 47
%reqCnt = 24000000, FP cnt = 29168, FN cnt = 13813, FP/FN = 2.11, indSize = 43266, uInterval = 2163, util = 0.90, hit ratio = 0.33
%Full indicator mode. full updates cnt = 38, delta cnt = 36
%reqCnt = 24160000, FP cnt = 27716, FN cnt = 14508, FP/FN = 1.91, indSize = 44457, uInterval = 2222, util = 0.92, hit ratio = 0.34
%Full indicator mode. full updates cnt = 37, delta cnt = 35
%reqCnt = 24320000, FP cnt = 30337, FN cnt = 12306, FP/FN = 2.47, indSize = 43449, uInterval = 2172, util = 0.92, hit ratio = 0.31
%Full indicator mode. full updates cnt = 42, delta cnt = 32
%reqCnt = 24480000, FP cnt = 24668, FN cnt = 13705, FP/FN = 1.80, indSize = 48238, uInterval = 2411, util = 0.92, hit ratio = 0.35
%Full indicator mode. full updates cnt = 42, delta cnt = 24
%reqCnt = 24640000, FP cnt = 23512, FN cnt = 12890, FP/FN = 1.82, indSize = 45761, uInterval = 2288, util = 0.84, hit ratio = 0.42
%Full indicator mode. full updates cnt = 27, delta cnt = 43
%reqCnt = 24800000, FP cnt = 26945, FN cnt = 15336, FP/FN = 1.76, indSize = 43701, uInterval = 2185, util = 0.86, hit ratio = 0.38
%Full indicator mode. full updates cnt = 32, delta cnt = 42
%reqCnt = 24960000, FP cnt = 24508, FN cnt = 16362, FP/FN = 1.50, indSize = 40959, uInterval = 2047, util = 0.73, hit ratio = 0.48
%Full indicator mode. full updates cnt = 12, delta cnt = 66
%reqCnt = 25120000, FP cnt = 22642, FN cnt = 8074, FP/FN = 2.80, indSize = 40000, uInterval = 2000, util = 0.64, hit ratio = 0.54
%Full indicator mode. full updates cnt = 7, delta cnt = 73
%reqCnt = 25280000, FP cnt = 16751, FN cnt = 4946, FP/FN = 3.39, indSize = 47365, uInterval = 2368, util = 0.66, hit ratio = 0.58
%Full indicator mode. full updates cnt = 3, delta cnt = 64
%reqCnt = 25440000, FP cnt = 8743, FN cnt = 4810, FP/FN = 1.82, indSize = 61636, uInterval = 3081, util = 0.70, hit ratio = 0.66
%Full indicator mode. full updates cnt = 5, delta cnt = 47
%reqCnt = 25600000, FP cnt = 11477, FN cnt = 5889, FP/FN = 1.95, indSize = 58759, uInterval = 2937, util = 0.78, hit ratio = 0.61
%Full indicator mode. full updates cnt = 12, delta cnt = 43
%reqCnt = 25760000, FP cnt = 12059, FN cnt = 8247, FP/FN = 1.46, indSize = 58003, uInterval = 2900, util = 0.79, hit ratio = 0.60
%Full indicator mode. full updates cnt = 10, delta cnt = 45
%reqCnt = 25920000, FP cnt = 15963, FN cnt = 4958, FP/FN = 3.22, indSize = 49595, uInterval = 2479, util = 0.69, hit ratio = 0.58
%Lambert
%reqCnt = 26080000, FP cnt = 11156, FN cnt = 2589, FP/FN = 4.31, indSize = 70862, uInterval = 10, util = 1.21, hit ratio = 0.54
%Lambert
%reqCnt = 26240000, FP cnt = 15489, FN cnt = 2443, FP/FN = 6.34, indSize = 58564, uInterval = 10, util = 1.13, hit ratio = 0.47
%Lambert
%reqCnt = 26400000, FP cnt = 11916, FN cnt = 17, FP/FN = 700.94, indSize = 53240, uInterval = 10, util = 0.67, hit ratio = 0.63
%Lambert
%reqCnt = 26560000, FP cnt = 9607, FN cnt = 5017, FP/FN = 1.91, indSize = 77948, uInterval = 10, util = 1.37, hit ratio = 0.51
%Lambert
%reqCnt = 26720000, FP cnt = 15563, FN cnt = 1023, FP/FN = 15.21, indSize = 58564, uInterval = 10, util = 1.11, hit ratio = 0.48
%Lambert
%reqCnt = 26880000, FP cnt = 15445, FN cnt = 40, FP/FN = 386.13, indSize = 53240, uInterval = 10, util = 0.85, hit ratio = 0.53
%Lambert
%reqCnt = 27040000, FP cnt = 10974, FN cnt = 852, FP/FN = 12.88, indSize = 64420, uInterval = 10, util = 1.07, hit ratio = 0.54
%Lambert
%reqCnt = 27200000, FP cnt = 14089, FN cnt = 821, FP/FN = 17.16, indSize = 58564, uInterval = 10, util = 1.08, hit ratio = 0.50
%Lambert
%reqCnt = 27360000, FP cnt = 16157, FN cnt = 60, FP/FN = 269.28, indSize = 53240, uInterval = 10, util = 0.88, hit ratio = 0.51
%Lambert
%reqCnt = 27520000, FP cnt = 12673, FN cnt = 37, FP/FN = 342.51, indSize = 58564, uInterval = 10, util = 0.99, hit ratio = 0.54
%Lambert
%reqCnt = 27680000, FP cnt = 11692, FN cnt = 109, FP/FN = 107.27, indSize = 58564, uInterval = 10, util = 0.88, hit ratio = 0.59
%Lambert
%reqCnt = 27840000, FP cnt = 9034, FN cnt = 37, FP/FN = 244.16, indSize = 64420, uInterval = 10, util = 0.91, hit ratio = 0.61
%Lambert
%reqCnt = 28000000, FP cnt = 7715, FN cnt = 479, FP/FN = 16.11, indSize = 70862, uInterval = 10, util = 1.06, hit ratio = 0.60
%Lambert
%reqCnt = 28160000, FP cnt = 8412, FN cnt = 35, FP/FN = 240.34, indSize = 64420, uInterval = 10, util = 0.85, hit ratio = 0.63
%Lambert
%reqCnt = 28320000, FP cnt = 6739, FN cnt = 933, FP/FN = 7.22, indSize = 77948, uInterval = 10, util = 1.14, hit ratio = 0.59
%Lambert
%reqCnt = 28480000, FP cnt = 6126, FN cnt = 87, FP/FN = 70.41, indSize = 70862, uInterval = 10, util = 0.84, hit ratio = 0.68
%Lambert
%reqCnt = 28640000, FP cnt = 5756, FN cnt = 4216, FP/FN = 1.37, indSize = 85743, uInterval = 10, util = 1.24, hit ratio = 0.62
%Lambert
%reqCnt = 28800000, FP cnt = 7480, FN cnt = 419, FP/FN = 17.85, indSize = 70862, uInterval = 10, util = 1.03, hit ratio = 0.61
%Lambert
%reqCnt = 28960000, FP cnt = 7687, FN cnt = 417, FP/FN = 18.43, indSize = 70862, uInterval = 10, util = 1.03, hit ratio = 0.60
%Lambert
%reqCnt = 29120000, FP cnt = 14073, FN cnt = 4752, FP/FN = 2.96, indSize = 70862, uInterval = 10, util = 1.43, hit ratio = 0.45
%Lambert
%reqCnt = 29280000, FP cnt = 14541, FN cnt = 9, FP/FN = 1615.67, indSize = 53240, uInterval = 10, util = 0.80, hit ratio = 0.55
%Lambert
%reqCnt = 29440000, FP cnt = 10798, FN cnt = 1230, FP/FN = 8.78, indSize = 64420, uInterval = 10, util = 1.06, hit ratio = 0.54
%Lambert
%reqCnt = 29600000, FP cnt = 11558, FN cnt = 10, FP/FN = 1155.80, indSize = 58564, uInterval = 10, util = 0.90, hit ratio = 0.58
%Lambert
%reqCnt = 29760000, FP cnt = 7956, FN cnt = 5, FP/FN = 1591.20, indSize = 64420, uInterval = 10, util = 0.81, hit ratio = 0.66
%Lambert
%reqCnt = 29920000, FP cnt = 5105, FN cnt = 7, FP/FN = 729.29, indSize = 77948, uInterval = 10, util = 0.94, hit ratio = 0.67
%Lambert
%reqCnt = 30080000, FP cnt = 4261, FN cnt = 400, FP/FN = 10.65, indSize = 85743, uInterval = 10, util = 1.10, hit ratio = 0.67
%Lambert
%reqCnt = 30240000, FP cnt = 9202, FN cnt = 3206, FP/FN = 2.87, indSize = 77948, uInterval = 10, util = 1.26, hit ratio = 0.55
%Lambert
%reqCnt = 30400000, FP cnt = 9679, FN cnt = 10, FP/FN = 967.90, indSize = 64420, uInterval = 10, util = 0.96, hit ratio = 0.59
%Lambert
%reqCnt = 30560000, FP cnt = 9196, FN cnt = 13, FP/FN = 707.38, indSize = 64420, uInterval = 10, util = 0.90, hit ratio = 0.60
%Lambert
%reqCnt = 30720000, FP cnt = 7817, FN cnt = 640, FP/FN = 12.21, indSize = 70862, uInterval = 10, util = 1.07, hit ratio = 0.60
%Lambert
%reqCnt = 30880000, FP cnt = 8153, FN cnt = 13, FP/FN = 627.15, indSize = 64420, uInterval = 10, util = 0.83, hit ratio = 0.65
%Lambert
%reqCnt = 31040000, FP cnt = 6243, FN cnt = 778, FP/FN = 8.02, indSize = 77948, uInterval = 10, util = 1.08, hit ratio = 0.62
%Lambert
%reqCnt = 31200000, FP cnt = 6903, FN cnt = 42, FP/FN = 164.36, indSize = 70862, uInterval = 10, util = 0.96, hit ratio = 0.64
%Lambert
%reqCnt = 31360000, FP cnt = 6516, FN cnt = 12, FP/FN = 543.00, indSize = 70862, uInterval = 10, util = 0.89, hit ratio = 0.66
%Lambert
%reqCnt = 31520000, FP cnt = 5987, FN cnt = 193, FP/FN = 31.02, indSize = 77948, uInterval = 10, util = 1.05, hit ratio = 0.63
%Lambert
%reqCnt = 31680000, FP cnt = 5460, FN cnt = 21, FP/FN = 260.00, indSize = 77948, uInterval = 10, util = 0.98, hit ratio = 0.65
%Lambert
%reqCnt = 31840000, FP cnt = 6392, FN cnt = 624, FP/FN = 10.24, indSize = 77948, uInterval = 10, util = 1.09, hit ratio = 0.60
%Lambert
%reqCnt = 32000000, FP cnt = 7176, FN cnt = 115, FP/FN = 62.40, indSize = 70862, uInterval = 10, util = 1.01, hit ratio = 0.62
%Lambert
%reqCnt = 32160000, FP cnt = 5115, FN cnt = 19, FP/FN = 269.21, indSize = 70862, uInterval = 10, util = 0.69, hit ratio = 0.73
%Lambert
%reqCnt = 32320000, FP cnt = 9788, FN cnt = 9068, FP/FN = 1.08, indSize = 103749, uInterval = 10, util = 1.54, hit ratio = 0.59
%Lambert
%reqCnt = 32480000, FP cnt = 8443, FN cnt = 1425, FP/FN = 5.92, indSize = 70862, uInterval = 10, util = 1.09, hit ratio = 0.59
%Lambert
%reqCnt = 32640000, FP cnt = 12532, FN cnt = 1594, FP/FN = 7.86, indSize = 64420, uInterval = 10, util = 1.18, hit ratio = 0.49
%Lambert
%reqCnt = 32800000, FP cnt = 15838, FN cnt = 6, FP/FN = 2639.67, indSize = 53240, uInterval = 10, util = 0.87, hit ratio = 0.51
%Lambert
%reqCnt = 32960000, FP cnt = 16001, FN cnt = 1500, FP/FN = 10.67, indSize = 58564, uInterval = 10, util = 1.15, hit ratio = 0.46
%Lambert
%reqCnt = 33120000, FP cnt = 15952, FN cnt = 23, FP/FN = 693.57, indSize = 53240, uInterval = 10, util = 0.87, hit ratio = 0.51
%Lambert
%reqCnt = 33280000, FP cnt = 12179, FN cnt = 45, FP/FN = 270.64, indSize = 58564, uInterval = 10, util = 0.94, hit ratio = 0.57
%Lambert
%reqCnt = 33440000, FP cnt = 7902, FN cnt = 12, FP/FN = 658.50, indSize = 64420, uInterval = 10, util = 0.81, hit ratio = 0.66
%Lambert
%reqCnt = 33600000, FP cnt = 3436, FN cnt = 50, FP/FN = 68.72, indSize = 77948, uInterval = 10, util = 0.65, hit ratio = 0.77
%Lambert
%reqCnt = 33760000, FP cnt = 12642, FN cnt = 7145, FP/FN = 1.77, indSize = 114124, uInterval = 10, util = 1.83, hit ratio = 0.57
%Lambert
%reqCnt = 33920000, FP cnt = 9549, FN cnt = 30, FP/FN = 318.30, indSize = 64420, uInterval = 10, util = 0.97, hit ratio = 0.58
%Lambert
%reqCnt = 34080000, FP cnt = 8653, FN cnt = 20, FP/FN = 432.65, indSize = 64420, uInterval = 10, util = 0.86, hit ratio = 0.62
%Lambert
%reqCnt = 34240000, FP cnt = 9154, FN cnt = 4734, FP/FN = 1.93, indSize = 70862, uInterval = 10, util = 1.19, hit ratio = 0.55
%Lambert
%reqCnt = 34400000, FP cnt = 13329, FN cnt = 109, FP/FN = 122.28, indSize = 58564, uInterval = 10, util = 1.01, hit ratio = 0.53
%Lambert
%reqCnt = 34560000, FP cnt = 10450, FN cnt = 55, FP/FN = 190.00, indSize = 58564, uInterval = 10, util = 0.80, hit ratio = 0.62
%Lambert
%reqCnt = 34720000, FP cnt = 6016, FN cnt = 132, FP/FN = 45.58, indSize = 70862, uInterval = 10, util = 0.84, hit ratio = 0.68
%Lambert
%reqCnt = 34880000, FP cnt = 3979, FN cnt = 833, FP/FN = 4.78, indSize = 85743, uInterval = 10, util = 1.07, hit ratio = 0.68
%Lambert
%reqCnt = 35040000, FP cnt = 8370, FN cnt = 2778, FP/FN = 3.01, indSize = 77948, uInterval = 10, util = 1.22, hit ratio = 0.56
%Lambert
%reqCnt = 35200000, FP cnt = 11798, FN cnt = 1299, FP/FN = 9.08, indSize = 64420, uInterval = 10, util = 1.13, hit ratio = 0.51
%Lambert
%reqCnt = 35360000, FP cnt = 11952, FN cnt = 55, FP/FN = 217.31, indSize = 58564, uInterval = 10, util = 0.93, hit ratio = 0.57
%Lambert
%reqCnt = 35520000, FP cnt = 10677, FN cnt = 409, FP/FN = 26.11, indSize = 64420, uInterval = 10, util = 1.06, hit ratio = 0.55
%Lambert
%reqCnt = 35680000, FP cnt = 13354, FN cnt = 71, FP/FN = 188.08, indSize = 58564, uInterval = 10, util = 1.02, hit ratio = 0.53
%Lambert
%reqCnt = 35840000, FP cnt = 11578, FN cnt = 13, FP/FN = 890.62, indSize = 58564, uInterval = 10, util = 0.88, hit ratio = 0.58
%Lambert
%reqCnt = 36000000, FP cnt = 10719, FN cnt = 425, FP/FN = 25.22, indSize = 64420, uInterval = 10, util = 1.09, hit ratio = 0.53
%Lambert
%reqCnt = 36160000, FP cnt = 12179, FN cnt = 55, FP/FN = 221.44, indSize = 58564, uInterval = 10, util = 0.93, hit ratio = 0.57
%Lambert
%reqCnt = 36320000, FP cnt = 7556, FN cnt = 153, FP/FN = 49.39, indSize = 64420, uInterval = 10, util = 0.76, hit ratio = 0.67
%Lambert
%reqCnt = 36480000, FP cnt = 6075, FN cnt = 9030, FP/FN = 0.67, indSize = 85743, uInterval = 10, util = 1.30, hit ratio = 0.61
%Lambert
%reqCnt = 36640000, FP cnt = 11156, FN cnt = 1517, FP/FN = 7.35, indSize = 64420, uInterval = 10, util = 1.08, hit ratio = 0.53
%Lambert
%reqCnt = 36800000, FP cnt = 12874, FN cnt = 532, FP/FN = 24.20, indSize = 58564, uInterval = 10, util = 0.98, hit ratio = 0.55
%Lambert
%reqCnt = 36960000, FP cnt = 11624, FN cnt = 106, FP/FN = 109.66, indSize = 58564, uInterval = 10, util = 0.89, hit ratio = 0.58
%Lambert
%reqCnt = 37120000, FP cnt = 10027, FN cnt = 239, FP/FN = 41.95, indSize = 64420, uInterval = 10, util = 1.03, hit ratio = 0.56
%Lambert
%reqCnt = 37280000, FP cnt = 9685, FN cnt = 60, FP/FN = 161.42, indSize = 64420, uInterval = 10, util = 0.93, hit ratio = 0.59
%Lambert
%reqCnt = 37440000, FP cnt = 13775, FN cnt = 3409, FP/FN = 4.04, indSize = 70862, uInterval = 10, util = 1.62, hit ratio = 0.38
%Lambert
%reqCnt = 37600000, FP cnt = 35907, FN cnt = 1129, FP/FN = 31.80, indSize = 44000, uInterval = 10, util = 1.30, hit ratio = 0.17
%Lambert
%reqCnt = 37760000, FP cnt = 45278, FN cnt = 1837, FP/FN = 24.65, indSize = 40000, uInterval = 10, util = 1.33, hit ratio = 0.09
%Jumping out of delta mode
%reqCnt = 37920000, FP cnt = 46769, FN cnt = 746, FP/FN = 62.69, indSize = 40000, uInterval = 2000, util = 0.99, hit ratio = 0.04
%Full indicator mode. full updates cnt = 79, delta cnt = 1
%reqCnt = 38080000, FP cnt = 2910, FN cnt = 4370, FP/FN = 0.67, indSize = 223951, uInterval = 11197, util = 0.98, hit ratio = 0.06
%Full indicator mode. full updates cnt = 14, delta cnt = 0
%reqCnt = 38240000, FP cnt = 3867, FN cnt = 4105, FP/FN = 0.94, indSize = 129224, uInterval = 6461, util = 1.01, hit ratio = 0.07
%Full indicator mode. full updates cnt = 25, delta cnt = 0
%reqCnt = 38400000, FP cnt = 10696, FN cnt = 4340, FP/FN = 2.46, indSize = 88686, uInterval = 4434, util = 1.00, hit ratio = 0.20
%Full indicator mode. full updates cnt = 36, delta cnt = 0
%reqCnt = 38560000, FP cnt = 8983, FN cnt = 4389, FP/FN = 2.05, indSize = 98447, uInterval = 4922, util = 1.02, hit ratio = 0.21
%Full indicator mode. full updates cnt = 33, delta cnt = 0
%reqCnt = 38720000, FP cnt = 7753, FN cnt = 2384, FP/FN = 3.25, indSize = 99589, uInterval = 4979, util = 1.00, hit ratio = 0.07
%Full indicator mode. full updates cnt = 32, delta cnt = 0
%reqCnt = 38880000, FP cnt = 5271, FN cnt = 4444, FP/FN = 1.19, indSize = 126992, uInterval = 6349, util = 0.99, hit ratio = 0.15
%Full indicator mode. full updates cnt = 25, delta cnt = 0
%reqCnt = 38888886, FP cnt = 508, FN cnt = 540, FP/FN = 0.94, indSize = 97795, uInterval = 4889, 
